Feature Engineering and Forecasting via Derivative-free Optimization and Ensemble of Sequence-to-sequence Networks with Applications in Renewable Energy

This study introduces a framework for the forecasting, reconstruction and feature engineering of multivariate processes along with its renewable energy applications. We integrate derivative-free optimization with an ensemble of sequence-to-sequence networks and design a new resampling technique called additive resampling, which, along with Bootstrap aggregating (bagging) resampling, are applied to initialize the ensemble structure. Moreover, we explore the proposed framework performance on three renewable energy sources---wind, solar and ocean wave---and conduct several short- to long-term forecasts showing the superiority of the proposed method compared to numerous machine learning techniques. The findings indicate that the introduced method performs more accurately when the forecasting horizon becomes longer. In addition, we modify the framework for automated feature selection. The model represents a clear interpretation of the selected features. Furthermore, we investigate the effects of different environmental and marine factors on the wind speed and ocean output power, respectively, and report the selected features. Finally, we explore the online forecasting setting and illustrate that the model outperforms alternatives through different measurement errors.

==> framework.tex <==
\documentclass{standalone}
\usepackage[latin1]{inputenc}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,fit,positioning}

\begin{document}
	
	% Define block styles
	\tikzstyle{decision} = [diamond,   draw, fill=white!20, text width=6em,  text centered,  node distance=2cm, inner sep=0pt]
	\tikzstyle{block}    = [rectangle, draw, fill=white!20, text width=9em,  text centered,                     rounded corners, minimum height=2em]
	\tikzstyle{blockPic} = [rectangle, draw, fill=white!20, text width=7em,  text centered,                     rounded corners, minimum height=2em]
	\tikzstyle{block1}   = [rectangle, draw, fill=white!20, text width=25em, text centered,                     rounded corners, minimum height=2em]
	\tikzstyle{line}     = [draw, -latex']
	
	
	
	\centering
	
	\begin{tikzpicture}[node distance = 1.5cm, auto]
	% nodes
	\node [block, ,outer sep=0, align=center] (Data) {Data};
	\node [block, align=center,below of= Data] (Resample) {Resampling};

	\node [matrix, below left=of Resample] (A) {\node [block] at (3,2) (additive) {  \includegraphics[width = 3cm]{additive1.JPG}};  \node at (0.50,1.57) {\tiny Train}; \node at (0.46,0.91) {\tiny Test}; \\};
		\node [matrix, below right=of Resample] (A) {\node [block]  (Bagging) {  \includegraphics[width = 3cm]{bootsrap1.JPG}}; \node at (0.17,-0.4) {\tiny Train}; \node at (0.18,-1.09) {\tiny Test}; \\};
%	\node [block, below left=of Resample] (additive) {  \includegraphics[width = 3cm]{additive.JPG}}; 
%	\node [block, below right=of Resample] (Bagging) {\includegraphics[width = 3cm]{bootsrap.JPG}};
	\node [block1, below of = Resample,node distance = 5cm] (find) { Find the parameters and selected features based on Algorithm ({\color{blue}1}): SDFO-TR};
	\node [ align=center,below of= find,,node distance = 1cm] (init) {Initilize the ensemble model};	
	\node [blockPic, inner sep=0.5, ,outer sep=0.5,align=center,below of = init,node distance = 2.3cm] (ensemble) { \includegraphics[width = 2cm]{ensemblesmall.JPG}};
	\node [decision, below of = ensemble,node distance = 4cm] (Budget) { Function evaluation {\bf Left}?};
	\node [block1, , align=center, below of = Budget, node distance = 3.5cm] (no block) {
		  Calculate the statistics};
	\node [ align=center,right of= Budget,node distance = 5cm] (dummy) {};

  % Define the style for the  dotted boxes
\tikzset{blue dotted/.style={draw=black!100!white, line width=1pt,
		dash pattern=on 1pt off 4pt on 6pt off 4pt,
		inner sep=1cm, rectangle, rounded corners}};



\node (dotted box) [blue dotted, 
fit = (find) (init) (ensemble) (Budget)] {};

  \node at (dotted box.north) [below, inner sep=3mm] {\textbf{DFO}};	
  \node at (additive.north) [above, inner sep=3mm] {\textbf{Additive}};
  \node at (Bagging.north) [above, inner sep=3mm ] (Bagging1) {\textbf{Bagging}};    

    % edges
\path [line] (Data) -- (Resample);
\path [line] (Resample) -- (additive);
\path [line] (Resample) -- (Bagging);
\path [line] (additive) -- (find);
\path [line] (Bagging) -- (find);
\draw (Budget) --  (dummy);
\path [line] (dummy) |- (find);
\path [line] (ensemble) -- (Budget);
\path [line] (Budget) -- node { No}(no block);
\draw (find) -- (init);
\path [line] (init) -- (ensemble);
%\draw (1,1) node{A};
%\draw (additive) node{Train};







                         
	\end{tikzpicture}
	
	
\end{document}

==> online.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969011in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969011in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.334089in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.334089in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.699166in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.699166in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.064244in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.064244in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.429321in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.429321in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.794398in}{1.090100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.794398in,y=0.992878in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.496625in,y=0.749144in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{1.628502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.684970in,y=1.554636in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{2.750509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095316in,y=2.676643in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{3.872516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847893in,y=3.798650in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{4.994524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847893in,y=4.920658in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{6.116531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847893in,y=6.042665in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{7.238538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847893in,y=7.164672in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316250in}{8.360546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847893in,y=8.286680in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629415in,y=4.905450in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Wind power output}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{14.360750in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969011in}{4.028862in}}%
\pgfpathlineto{\pgfqpoint{3.016313in}{3.664940in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{2.818770in}}%
\pgfpathlineto{\pgfqpoint{3.110916in}{3.300608in}}%
\pgfpathlineto{\pgfqpoint{3.158218in}{3.598890in}}%
\pgfpathlineto{\pgfqpoint{3.205519in}{2.779002in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{2.452482in}}%
\pgfpathlineto{\pgfqpoint{3.300122in}{3.165981in}}%
\pgfpathlineto{\pgfqpoint{3.347424in}{2.622578in}}%
\pgfpathlineto{\pgfqpoint{3.394725in}{2.994350in}}%
\pgfpathlineto{\pgfqpoint{3.442027in}{2.980332in}}%
\pgfpathlineto{\pgfqpoint{3.489328in}{2.969999in}}%
\pgfpathlineto{\pgfqpoint{3.536630in}{3.285297in}}%
\pgfpathlineto{\pgfqpoint{3.583931in}{2.678624in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{4.110520in}}%
\pgfpathlineto{\pgfqpoint{3.678535in}{2.616033in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{4.836902in}}%
\pgfpathlineto{\pgfqpoint{3.773138in}{4.233677in}}%
\pgfpathlineto{\pgfqpoint{3.820439in}{3.214992in}}%
\pgfpathlineto{\pgfqpoint{3.867741in}{4.611821in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{4.470132in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{3.938242in}}%
\pgfpathlineto{\pgfqpoint{4.009645in}{5.160749in}}%
\pgfpathlineto{\pgfqpoint{4.056947in}{5.969603in}}%
\pgfpathlineto{\pgfqpoint{4.104249in}{6.309649in}}%
\pgfpathlineto{\pgfqpoint{4.151550in}{3.836323in}}%
\pgfpathlineto{\pgfqpoint{4.198852in}{5.459236in}}%
\pgfpathlineto{\pgfqpoint{4.246153in}{5.910475in}}%
\pgfpathlineto{\pgfqpoint{4.293455in}{4.629607in}}%
\pgfpathlineto{\pgfqpoint{4.340756in}{7.226106in}}%
\pgfpathlineto{\pgfqpoint{4.388058in}{7.212575in}}%
\pgfpathlineto{\pgfqpoint{4.435359in}{7.893017in}}%
\pgfpathlineto{\pgfqpoint{4.482661in}{5.885350in}}%
\pgfpathlineto{\pgfqpoint{4.529962in}{7.625415in}}%
\pgfpathlineto{\pgfqpoint{4.577264in}{5.526747in}}%
\pgfpathlineto{\pgfqpoint{4.624566in}{4.669350in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{5.506457in}}%
\pgfpathlineto{\pgfqpoint{4.719169in}{4.301602in}}%
\pgfpathlineto{\pgfqpoint{4.766470in}{6.188905in}}%
\pgfpathlineto{\pgfqpoint{4.813772in}{6.409737in}}%
\pgfpathlineto{\pgfqpoint{4.861073in}{7.176379in}}%
\pgfpathlineto{\pgfqpoint{4.908375in}{5.601304in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{5.487513in}}%
\pgfpathlineto{\pgfqpoint{5.002978in}{8.088378in}}%
\pgfpathlineto{\pgfqpoint{5.050279in}{7.379750in}}%
\pgfpathlineto{\pgfqpoint{5.097581in}{7.262692in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{4.567880in}}%
\pgfpathlineto{\pgfqpoint{5.192184in}{5.357395in}}%
\pgfpathlineto{\pgfqpoint{5.239486in}{5.168293in}}%
\pgfpathlineto{\pgfqpoint{5.286787in}{7.474277in}}%
\pgfpathlineto{\pgfqpoint{5.334089in}{5.466303in}}%
\pgfpathlineto{\pgfqpoint{5.381390in}{4.751600in}}%
\pgfpathlineto{\pgfqpoint{5.428692in}{2.881532in}}%
\pgfpathlineto{\pgfqpoint{5.475993in}{3.678215in}}%
\pgfpathlineto{\pgfqpoint{5.523295in}{3.835018in}}%
\pgfpathlineto{\pgfqpoint{5.570597in}{3.694374in}}%
\pgfpathlineto{\pgfqpoint{5.617898in}{2.854111in}}%
\pgfpathlineto{\pgfqpoint{5.665200in}{3.647188in}}%
\pgfpathlineto{\pgfqpoint{5.712501in}{2.828478in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{3.225055in}}%
\pgfpathlineto{\pgfqpoint{5.807104in}{2.925188in}}%
\pgfpathlineto{\pgfqpoint{5.854406in}{4.670300in}}%
\pgfpathlineto{\pgfqpoint{5.901707in}{4.922851in}}%
\pgfpathlineto{\pgfqpoint{5.949009in}{4.711898in}}%
\pgfpathlineto{\pgfqpoint{5.996310in}{4.639753in}}%
\pgfpathlineto{\pgfqpoint{6.043612in}{4.453221in}}%
\pgfpathlineto{\pgfqpoint{6.090914in}{4.389594in}}%
\pgfpathlineto{\pgfqpoint{6.138215in}{3.944453in}}%
\pgfpathlineto{\pgfqpoint{6.185517in}{4.748599in}}%
\pgfpathlineto{\pgfqpoint{6.232818in}{5.091701in}}%
\pgfpathlineto{\pgfqpoint{6.280120in}{4.963275in}}%
\pgfpathlineto{\pgfqpoint{6.327421in}{3.180619in}}%
\pgfpathlineto{\pgfqpoint{6.374723in}{1.609552in}}%
\pgfpathlineto{\pgfqpoint{6.422024in}{5.105168in}}%
\pgfpathlineto{\pgfqpoint{6.469326in}{4.821369in}}%
\pgfpathlineto{\pgfqpoint{6.516627in}{5.220782in}}%
\pgfpathlineto{\pgfqpoint{6.563929in}{5.688645in}}%
\pgfpathlineto{\pgfqpoint{6.611231in}{5.647786in}}%
\pgfpathlineto{\pgfqpoint{6.658532in}{5.916098in}}%
\pgfpathlineto{\pgfqpoint{6.705834in}{8.373950in}}%
\pgfpathlineto{\pgfqpoint{6.753135in}{6.433372in}}%
\pgfpathlineto{\pgfqpoint{6.800437in}{5.765330in}}%
\pgfpathlineto{\pgfqpoint{6.847738in}{6.136812in}}%
\pgfpathlineto{\pgfqpoint{6.895040in}{5.423242in}}%
\pgfpathlineto{\pgfqpoint{6.942341in}{4.903260in}}%
\pgfpathlineto{\pgfqpoint{6.989643in}{5.584671in}}%
\pgfpathlineto{\pgfqpoint{7.036944in}{6.677170in}}%
\pgfpathlineto{\pgfqpoint{7.084246in}{6.927147in}}%
\pgfpathlineto{\pgfqpoint{7.131548in}{6.817964in}}%
\pgfpathlineto{\pgfqpoint{7.178849in}{5.645508in}}%
\pgfpathlineto{\pgfqpoint{7.226151in}{6.542005in}}%
\pgfpathlineto{\pgfqpoint{7.273452in}{7.981702in}}%
\pgfpathlineto{\pgfqpoint{7.320754in}{7.400031in}}%
\pgfpathlineto{\pgfqpoint{7.368055in}{7.358959in}}%
\pgfpathlineto{\pgfqpoint{7.415357in}{6.445955in}}%
\pgfpathlineto{\pgfqpoint{7.462658in}{7.091492in}}%
\pgfpathlineto{\pgfqpoint{7.509960in}{6.037640in}}%
\pgfpathlineto{\pgfqpoint{7.557262in}{5.625464in}}%
\pgfpathlineto{\pgfqpoint{7.604563in}{5.072667in}}%
\pgfpathlineto{\pgfqpoint{7.651865in}{4.115025in}}%
\pgfpathlineto{\pgfqpoint{7.699166in}{4.834394in}}%
\pgfpathlineto{\pgfqpoint{7.746468in}{4.662851in}}%
\pgfpathlineto{\pgfqpoint{7.793769in}{3.747315in}}%
\pgfpathlineto{\pgfqpoint{7.841071in}{5.130668in}}%
\pgfpathlineto{\pgfqpoint{7.888372in}{3.664354in}}%
\pgfpathlineto{\pgfqpoint{7.935674in}{3.108970in}}%
\pgfpathlineto{\pgfqpoint{7.982975in}{3.791038in}}%
\pgfpathlineto{\pgfqpoint{8.030277in}{4.585125in}}%
\pgfpathlineto{\pgfqpoint{8.077579in}{4.701628in}}%
\pgfpathlineto{\pgfqpoint{8.124880in}{4.982483in}}%
\pgfpathlineto{\pgfqpoint{8.172182in}{4.666615in}}%
\pgfpathlineto{\pgfqpoint{8.219483in}{4.816318in}}%
\pgfpathlineto{\pgfqpoint{8.266785in}{4.014816in}}%
\pgfpathlineto{\pgfqpoint{8.314086in}{3.150713in}}%
\pgfpathlineto{\pgfqpoint{8.361388in}{4.178805in}}%
\pgfpathlineto{\pgfqpoint{8.408689in}{5.245181in}}%
\pgfpathlineto{\pgfqpoint{8.455991in}{4.483890in}}%
\pgfpathlineto{\pgfqpoint{8.503292in}{3.843642in}}%
\pgfpathlineto{\pgfqpoint{8.550594in}{4.039554in}}%
\pgfpathlineto{\pgfqpoint{8.597896in}{3.483061in}}%
\pgfpathlineto{\pgfqpoint{8.645197in}{4.301474in}}%
\pgfpathlineto{\pgfqpoint{8.692499in}{4.691539in}}%
\pgfpathlineto{\pgfqpoint{8.739800in}{3.808073in}}%
\pgfpathlineto{\pgfqpoint{8.787102in}{3.724226in}}%
\pgfpathlineto{\pgfqpoint{8.834403in}{3.739886in}}%
\pgfpathlineto{\pgfqpoint{8.881705in}{4.317663in}}%
\pgfpathlineto{\pgfqpoint{8.929006in}{4.262341in}}%
\pgfpathlineto{\pgfqpoint{8.976308in}{4.220426in}}%
\pgfpathlineto{\pgfqpoint{9.023610in}{4.491266in}}%
\pgfpathlineto{\pgfqpoint{9.070911in}{3.904103in}}%
\pgfpathlineto{\pgfqpoint{9.118213in}{4.190397in}}%
\pgfpathlineto{\pgfqpoint{9.165514in}{4.273844in}}%
\pgfpathlineto{\pgfqpoint{9.212816in}{4.585506in}}%
\pgfpathlineto{\pgfqpoint{9.260117in}{4.584825in}}%
\pgfpathlineto{\pgfqpoint{9.307419in}{4.881644in}}%
\pgfpathlineto{\pgfqpoint{9.354720in}{4.866465in}}%
\pgfpathlineto{\pgfqpoint{9.402022in}{3.794968in}}%
\pgfpathlineto{\pgfqpoint{9.449323in}{3.700510in}}%
\pgfpathlineto{\pgfqpoint{9.496625in}{3.558096in}}%
\pgfpathlineto{\pgfqpoint{9.543927in}{4.515001in}}%
\pgfpathlineto{\pgfqpoint{9.591228in}{4.601553in}}%
\pgfpathlineto{\pgfqpoint{9.638530in}{4.404110in}}%
\pgfpathlineto{\pgfqpoint{9.685831in}{3.645591in}}%
\pgfpathlineto{\pgfqpoint{9.733133in}{3.704607in}}%
\pgfpathlineto{\pgfqpoint{9.780434in}{3.841387in}}%
\pgfpathlineto{\pgfqpoint{9.827736in}{3.583589in}}%
\pgfpathlineto{\pgfqpoint{9.875037in}{3.654331in}}%
\pgfpathlineto{\pgfqpoint{9.922339in}{3.867983in}}%
\pgfpathlineto{\pgfqpoint{9.969640in}{3.699911in}}%
\pgfpathlineto{\pgfqpoint{10.016942in}{3.709261in}}%
\pgfpathlineto{\pgfqpoint{10.064244in}{3.822645in}}%
\pgfpathlineto{\pgfqpoint{10.111545in}{3.546363in}}%
\pgfpathlineto{\pgfqpoint{10.158847in}{3.677080in}}%
\pgfpathlineto{\pgfqpoint{10.206148in}{3.439305in}}%
\pgfpathlineto{\pgfqpoint{10.253450in}{2.952250in}}%
\pgfpathlineto{\pgfqpoint{10.300751in}{3.585754in}}%
\pgfpathlineto{\pgfqpoint{10.348053in}{3.424487in}}%
\pgfpathlineto{\pgfqpoint{10.395354in}{2.518907in}}%
\pgfpathlineto{\pgfqpoint{10.442656in}{2.354953in}}%
\pgfpathlineto{\pgfqpoint{10.489958in}{2.778868in}}%
\pgfpathlineto{\pgfqpoint{10.537259in}{3.300995in}}%
\pgfpathlineto{\pgfqpoint{10.584561in}{2.606125in}}%
\pgfpathlineto{\pgfqpoint{10.631862in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{10.679164in}{2.708889in}}%
\pgfpathlineto{\pgfqpoint{10.726465in}{3.823579in}}%
\pgfpathlineto{\pgfqpoint{10.773767in}{3.216128in}}%
\pgfpathlineto{\pgfqpoint{10.821068in}{3.432936in}}%
\pgfpathlineto{\pgfqpoint{10.868370in}{2.524039in}}%
\pgfpathlineto{\pgfqpoint{10.915671in}{2.825360in}}%
\pgfpathlineto{\pgfqpoint{10.962973in}{3.384138in}}%
\pgfpathlineto{\pgfqpoint{11.010275in}{3.190688in}}%
\pgfpathlineto{\pgfqpoint{11.057576in}{3.747398in}}%
\pgfpathlineto{\pgfqpoint{11.104878in}{3.188796in}}%
\pgfpathlineto{\pgfqpoint{11.152179in}{3.294723in}}%
\pgfpathlineto{\pgfqpoint{11.199481in}{3.840463in}}%
\pgfpathlineto{\pgfqpoint{11.246782in}{4.590349in}}%
\pgfpathlineto{\pgfqpoint{11.294084in}{3.767807in}}%
\pgfpathlineto{\pgfqpoint{11.341385in}{2.307963in}}%
\pgfpathlineto{\pgfqpoint{11.388687in}{2.537927in}}%
\pgfpathlineto{\pgfqpoint{11.435988in}{3.418422in}}%
\pgfpathlineto{\pgfqpoint{11.483290in}{2.880659in}}%
\pgfpathlineto{\pgfqpoint{11.530592in}{2.594022in}}%
\pgfpathlineto{\pgfqpoint{11.577893in}{3.942365in}}%
\pgfpathlineto{\pgfqpoint{11.625195in}{3.630458in}}%
\pgfpathlineto{\pgfqpoint{11.672496in}{4.547410in}}%
\pgfpathlineto{\pgfqpoint{11.719798in}{4.434646in}}%
\pgfpathlineto{\pgfqpoint{11.767099in}{4.635905in}}%
\pgfpathlineto{\pgfqpoint{11.814401in}{5.265947in}}%
\pgfpathlineto{\pgfqpoint{11.861702in}{5.736936in}}%
\pgfpathlineto{\pgfqpoint{11.909004in}{3.577053in}}%
\pgfpathlineto{\pgfqpoint{11.956306in}{5.209495in}}%
\pgfpathlineto{\pgfqpoint{12.003607in}{6.375359in}}%
\pgfpathlineto{\pgfqpoint{12.050909in}{6.349513in}}%
\pgfpathlineto{\pgfqpoint{12.098210in}{6.126415in}}%
\pgfpathlineto{\pgfqpoint{12.145512in}{3.700761in}}%
\pgfpathlineto{\pgfqpoint{12.192813in}{4.666533in}}%
\pgfpathlineto{\pgfqpoint{12.240115in}{2.692004in}}%
\pgfpathlineto{\pgfqpoint{12.287416in}{3.757747in}}%
\pgfpathlineto{\pgfqpoint{12.334718in}{4.101109in}}%
\pgfpathlineto{\pgfqpoint{12.382019in}{4.331112in}}%
\pgfpathlineto{\pgfqpoint{12.429321in}{4.533310in}}%
\pgfpathlineto{\pgfqpoint{12.476623in}{3.437252in}}%
\pgfpathlineto{\pgfqpoint{12.571226in}{7.193099in}}%
\pgfpathlineto{\pgfqpoint{12.618527in}{5.942629in}}%
\pgfpathlineto{\pgfqpoint{12.665829in}{4.889434in}}%
\pgfpathlineto{\pgfqpoint{12.713130in}{5.542494in}}%
\pgfpathlineto{\pgfqpoint{12.760432in}{2.564825in}}%
\pgfpathlineto{\pgfqpoint{12.807733in}{3.365369in}}%
\pgfpathlineto{\pgfqpoint{12.855035in}{3.924409in}}%
\pgfpathlineto{\pgfqpoint{12.902336in}{5.061870in}}%
\pgfpathlineto{\pgfqpoint{12.949638in}{5.214233in}}%
\pgfpathlineto{\pgfqpoint{12.996940in}{4.229805in}}%
\pgfpathlineto{\pgfqpoint{13.044241in}{3.874869in}}%
\pgfpathlineto{\pgfqpoint{13.091543in}{3.240372in}}%
\pgfpathlineto{\pgfqpoint{13.138844in}{6.040938in}}%
\pgfpathlineto{\pgfqpoint{13.186146in}{5.554623in}}%
\pgfpathlineto{\pgfqpoint{13.233447in}{3.629358in}}%
\pgfpathlineto{\pgfqpoint{13.280749in}{4.450242in}}%
\pgfpathlineto{\pgfqpoint{13.328050in}{4.916590in}}%
\pgfpathlineto{\pgfqpoint{13.375352in}{7.716782in}}%
\pgfpathlineto{\pgfqpoint{13.422653in}{1.436950in}}%
\pgfpathlineto{\pgfqpoint{13.469955in}{2.797437in}}%
\pgfpathlineto{\pgfqpoint{13.517257in}{2.018384in}}%
\pgfpathlineto{\pgfqpoint{13.564558in}{1.909804in}}%
\pgfpathlineto{\pgfqpoint{13.611860in}{3.472713in}}%
\pgfpathlineto{\pgfqpoint{13.659161in}{5.521812in}}%
\pgfpathlineto{\pgfqpoint{13.706463in}{5.357200in}}%
\pgfpathlineto{\pgfqpoint{13.753764in}{4.960230in}}%
\pgfpathlineto{\pgfqpoint{13.801066in}{5.333278in}}%
\pgfpathlineto{\pgfqpoint{13.848367in}{4.824637in}}%
\pgfpathlineto{\pgfqpoint{13.895669in}{3.543775in}}%
\pgfpathlineto{\pgfqpoint{13.942971in}{3.738987in}}%
\pgfpathlineto{\pgfqpoint{13.990272in}{2.661365in}}%
\pgfpathlineto{\pgfqpoint{14.037574in}{2.624821in}}%
\pgfpathlineto{\pgfqpoint{14.084875in}{4.245241in}}%
\pgfpathlineto{\pgfqpoint{14.132177in}{5.367338in}}%
\pgfpathlineto{\pgfqpoint{14.179478in}{4.999899in}}%
\pgfpathlineto{\pgfqpoint{14.226780in}{5.037702in}}%
\pgfpathlineto{\pgfqpoint{14.274081in}{2.655834in}}%
\pgfpathlineto{\pgfqpoint{14.321383in}{3.071163in}}%
\pgfpathlineto{\pgfqpoint{14.368684in}{3.017213in}}%
\pgfpathlineto{\pgfqpoint{14.415986in}{3.190900in}}%
\pgfpathlineto{\pgfqpoint{14.463288in}{3.699894in}}%
\pgfpathlineto{\pgfqpoint{14.557891in}{4.912611in}}%
\pgfpathlineto{\pgfqpoint{14.605192in}{4.941797in}}%
\pgfpathlineto{\pgfqpoint{14.652494in}{4.333195in}}%
\pgfpathlineto{\pgfqpoint{14.699795in}{4.501279in}}%
\pgfpathlineto{\pgfqpoint{14.747097in}{3.848426in}}%
\pgfpathlineto{\pgfqpoint{14.794398in}{3.144540in}}%
\pgfpathlineto{\pgfqpoint{14.841700in}{4.242651in}}%
\pgfpathlineto{\pgfqpoint{14.889001in}{3.813268in}}%
\pgfpathlineto{\pgfqpoint{14.936303in}{3.979479in}}%
\pgfpathlineto{\pgfqpoint{14.983605in}{4.176180in}}%
\pgfpathlineto{\pgfqpoint{15.030906in}{3.929952in}}%
\pgfpathlineto{\pgfqpoint{15.078208in}{3.356450in}}%
\pgfpathlineto{\pgfqpoint{15.125509in}{3.599098in}}%
\pgfpathlineto{\pgfqpoint{15.172811in}{3.495472in}}%
\pgfpathlineto{\pgfqpoint{15.220112in}{3.522068in}}%
\pgfpathlineto{\pgfqpoint{15.267414in}{4.282396in}}%
\pgfpathlineto{\pgfqpoint{15.314715in}{4.171310in}}%
\pgfpathlineto{\pgfqpoint{15.362017in}{3.563713in}}%
\pgfpathlineto{\pgfqpoint{15.409319in}{3.876838in}}%
\pgfpathlineto{\pgfqpoint{15.456620in}{3.144764in}}%
\pgfpathlineto{\pgfqpoint{15.503922in}{3.501267in}}%
\pgfpathlineto{\pgfqpoint{15.551223in}{3.042779in}}%
\pgfpathlineto{\pgfqpoint{15.645826in}{2.375690in}}%
\pgfpathlineto{\pgfqpoint{15.693128in}{2.996831in}}%
\pgfpathlineto{\pgfqpoint{15.740429in}{4.464998in}}%
\pgfpathlineto{\pgfqpoint{15.787731in}{4.323531in}}%
\pgfpathlineto{\pgfqpoint{15.835032in}{4.395945in}}%
\pgfpathlineto{\pgfqpoint{15.882334in}{3.457800in}}%
\pgfpathlineto{\pgfqpoint{15.929636in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{15.976937in}{2.783429in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.771226in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.771226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{14.360750in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969011in}{3.300334in}}%
\pgfpathlineto{\pgfqpoint{3.016313in}{3.145523in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{3.469072in}}%
\pgfpathlineto{\pgfqpoint{3.110916in}{3.249905in}}%
\pgfpathlineto{\pgfqpoint{3.158218in}{3.176831in}}%
\pgfpathlineto{\pgfqpoint{3.205519in}{3.292373in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{2.855260in}}%
\pgfpathlineto{\pgfqpoint{3.300122in}{2.826162in}}%
\pgfpathlineto{\pgfqpoint{3.347424in}{2.852355in}}%
\pgfpathlineto{\pgfqpoint{3.394725in}{2.991162in}}%
\pgfpathlineto{\pgfqpoint{3.442027in}{2.991311in}}%
\pgfpathlineto{\pgfqpoint{3.489328in}{3.160777in}}%
\pgfpathlineto{\pgfqpoint{3.536630in}{3.113190in}}%
\pgfpathlineto{\pgfqpoint{3.583931in}{3.551769in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{3.244433in}}%
\pgfpathlineto{\pgfqpoint{3.678535in}{3.539571in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{4.083336in}}%
\pgfpathlineto{\pgfqpoint{3.773138in}{3.563533in}}%
\pgfpathlineto{\pgfqpoint{3.820439in}{3.358155in}}%
\pgfpathlineto{\pgfqpoint{3.867741in}{4.192620in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{4.470216in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{3.878415in}}%
\pgfpathlineto{\pgfqpoint{4.009645in}{4.507245in}}%
\pgfpathlineto{\pgfqpoint{4.104249in}{5.344001in}}%
\pgfpathlineto{\pgfqpoint{4.151550in}{4.724049in}}%
\pgfpathlineto{\pgfqpoint{4.198852in}{4.803006in}}%
\pgfpathlineto{\pgfqpoint{4.246153in}{5.069101in}}%
\pgfpathlineto{\pgfqpoint{4.293455in}{4.933393in}}%
\pgfpathlineto{\pgfqpoint{4.340756in}{5.959174in}}%
\pgfpathlineto{\pgfqpoint{4.388058in}{6.186742in}}%
\pgfpathlineto{\pgfqpoint{4.435359in}{6.219281in}}%
\pgfpathlineto{\pgfqpoint{4.482661in}{5.975804in}}%
\pgfpathlineto{\pgfqpoint{4.529962in}{6.226545in}}%
\pgfpathlineto{\pgfqpoint{4.577264in}{5.847806in}}%
\pgfpathlineto{\pgfqpoint{4.624566in}{5.637360in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{5.795995in}}%
\pgfpathlineto{\pgfqpoint{4.719169in}{5.367696in}}%
\pgfpathlineto{\pgfqpoint{4.766470in}{5.819474in}}%
\pgfpathlineto{\pgfqpoint{4.813772in}{6.134921in}}%
\pgfpathlineto{\pgfqpoint{4.861073in}{6.201697in}}%
\pgfpathlineto{\pgfqpoint{4.908375in}{5.850891in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{5.908215in}}%
\pgfpathlineto{\pgfqpoint{5.002978in}{6.211605in}}%
\pgfpathlineto{\pgfqpoint{5.050279in}{6.217893in}}%
\pgfpathlineto{\pgfqpoint{5.097581in}{6.225502in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{5.827990in}}%
\pgfpathlineto{\pgfqpoint{5.192184in}{6.179488in}}%
\pgfpathlineto{\pgfqpoint{5.239486in}{5.768650in}}%
\pgfpathlineto{\pgfqpoint{5.286787in}{6.209969in}}%
\pgfpathlineto{\pgfqpoint{5.334089in}{5.979407in}}%
\pgfpathlineto{\pgfqpoint{5.381390in}{5.723972in}}%
\pgfpathlineto{\pgfqpoint{5.428692in}{4.234501in}}%
\pgfpathlineto{\pgfqpoint{5.475993in}{3.937973in}}%
\pgfpathlineto{\pgfqpoint{5.523295in}{3.847583in}}%
\pgfpathlineto{\pgfqpoint{5.570597in}{3.743003in}}%
\pgfpathlineto{\pgfqpoint{5.617898in}{3.376706in}}%
\pgfpathlineto{\pgfqpoint{5.665200in}{3.461126in}}%
\pgfpathlineto{\pgfqpoint{5.712501in}{3.041025in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{3.223086in}}%
\pgfpathlineto{\pgfqpoint{5.807104in}{3.032175in}}%
\pgfpathlineto{\pgfqpoint{5.854406in}{4.138521in}}%
\pgfpathlineto{\pgfqpoint{5.901707in}{4.390376in}}%
\pgfpathlineto{\pgfqpoint{5.949009in}{4.327990in}}%
\pgfpathlineto{\pgfqpoint{5.996310in}{4.456641in}}%
\pgfpathlineto{\pgfqpoint{6.043612in}{4.291304in}}%
\pgfpathlineto{\pgfqpoint{6.090914in}{4.144534in}}%
\pgfpathlineto{\pgfqpoint{6.138215in}{3.918941in}}%
\pgfpathlineto{\pgfqpoint{6.185517in}{4.773639in}}%
\pgfpathlineto{\pgfqpoint{6.232818in}{5.031859in}}%
\pgfpathlineto{\pgfqpoint{6.280120in}{4.828237in}}%
\pgfpathlineto{\pgfqpoint{6.327421in}{3.761262in}}%
\pgfpathlineto{\pgfqpoint{6.374723in}{3.683792in}}%
\pgfpathlineto{\pgfqpoint{6.422024in}{5.661330in}}%
\pgfpathlineto{\pgfqpoint{6.469326in}{4.812470in}}%
\pgfpathlineto{\pgfqpoint{6.516627in}{5.357976in}}%
\pgfpathlineto{\pgfqpoint{6.563929in}{5.543975in}}%
\pgfpathlineto{\pgfqpoint{6.611231in}{5.762843in}}%
\pgfpathlineto{\pgfqpoint{6.658532in}{5.947082in}}%
\pgfpathlineto{\pgfqpoint{6.705834in}{6.263725in}}%
\pgfpathlineto{\pgfqpoint{6.753135in}{5.980011in}}%
\pgfpathlineto{\pgfqpoint{6.800437in}{6.021926in}}%
\pgfpathlineto{\pgfqpoint{6.847738in}{6.162133in}}%
\pgfpathlineto{\pgfqpoint{6.895040in}{5.835423in}}%
\pgfpathlineto{\pgfqpoint{6.942341in}{5.713764in}}%
\pgfpathlineto{\pgfqpoint{6.989643in}{5.922586in}}%
\pgfpathlineto{\pgfqpoint{7.036944in}{6.198616in}}%
\pgfpathlineto{\pgfqpoint{7.084246in}{6.175878in}}%
\pgfpathlineto{\pgfqpoint{7.131548in}{6.200599in}}%
\pgfpathlineto{\pgfqpoint{7.178849in}{6.163810in}}%
\pgfpathlineto{\pgfqpoint{7.226151in}{6.206323in}}%
\pgfpathlineto{\pgfqpoint{7.273452in}{6.216046in}}%
\pgfpathlineto{\pgfqpoint{7.320754in}{6.219733in}}%
\pgfpathlineto{\pgfqpoint{7.368055in}{6.225400in}}%
\pgfpathlineto{\pgfqpoint{7.415357in}{6.216142in}}%
\pgfpathlineto{\pgfqpoint{7.462658in}{6.230078in}}%
\pgfpathlineto{\pgfqpoint{7.509960in}{6.220387in}}%
\pgfpathlineto{\pgfqpoint{7.557262in}{6.223301in}}%
\pgfpathlineto{\pgfqpoint{7.604563in}{6.107834in}}%
\pgfpathlineto{\pgfqpoint{7.651865in}{5.602787in}}%
\pgfpathlineto{\pgfqpoint{7.699166in}{5.794990in}}%
\pgfpathlineto{\pgfqpoint{7.746468in}{4.954186in}}%
\pgfpathlineto{\pgfqpoint{7.793769in}{4.064932in}}%
\pgfpathlineto{\pgfqpoint{7.841071in}{5.648916in}}%
\pgfpathlineto{\pgfqpoint{7.888372in}{3.823523in}}%
\pgfpathlineto{\pgfqpoint{7.935674in}{3.525926in}}%
\pgfpathlineto{\pgfqpoint{7.982975in}{3.741911in}}%
\pgfpathlineto{\pgfqpoint{8.030277in}{4.424628in}}%
\pgfpathlineto{\pgfqpoint{8.077579in}{4.317998in}}%
\pgfpathlineto{\pgfqpoint{8.124880in}{4.440133in}}%
\pgfpathlineto{\pgfqpoint{8.172182in}{4.303784in}}%
\pgfpathlineto{\pgfqpoint{8.219483in}{4.198971in}}%
\pgfpathlineto{\pgfqpoint{8.266785in}{3.833903in}}%
\pgfpathlineto{\pgfqpoint{8.314086in}{3.610083in}}%
\pgfpathlineto{\pgfqpoint{8.361388in}{3.979683in}}%
\pgfpathlineto{\pgfqpoint{8.408689in}{4.489554in}}%
\pgfpathlineto{\pgfqpoint{8.455991in}{4.377238in}}%
\pgfpathlineto{\pgfqpoint{8.503292in}{4.009329in}}%
\pgfpathlineto{\pgfqpoint{8.550594in}{3.878703in}}%
\pgfpathlineto{\pgfqpoint{8.597896in}{3.647018in}}%
\pgfpathlineto{\pgfqpoint{8.645197in}{4.330323in}}%
\pgfpathlineto{\pgfqpoint{8.692499in}{4.453367in}}%
\pgfpathlineto{\pgfqpoint{8.739800in}{3.915167in}}%
\pgfpathlineto{\pgfqpoint{8.787102in}{3.861365in}}%
\pgfpathlineto{\pgfqpoint{8.834403in}{3.971966in}}%
\pgfpathlineto{\pgfqpoint{8.881705in}{4.303858in}}%
\pgfpathlineto{\pgfqpoint{8.929006in}{4.362773in}}%
\pgfpathlineto{\pgfqpoint{8.976308in}{4.313131in}}%
\pgfpathlineto{\pgfqpoint{9.023610in}{4.399265in}}%
\pgfpathlineto{\pgfqpoint{9.070911in}{4.005337in}}%
\pgfpathlineto{\pgfqpoint{9.118213in}{4.297428in}}%
\pgfpathlineto{\pgfqpoint{9.212816in}{4.429514in}}%
\pgfpathlineto{\pgfqpoint{9.260117in}{4.447243in}}%
\pgfpathlineto{\pgfqpoint{9.307419in}{4.573971in}}%
\pgfpathlineto{\pgfqpoint{9.354720in}{4.547431in}}%
\pgfpathlineto{\pgfqpoint{9.402022in}{4.000285in}}%
\pgfpathlineto{\pgfqpoint{9.449323in}{3.916351in}}%
\pgfpathlineto{\pgfqpoint{9.496625in}{3.858215in}}%
\pgfpathlineto{\pgfqpoint{9.543927in}{4.347253in}}%
\pgfpathlineto{\pgfqpoint{9.591228in}{4.403845in}}%
\pgfpathlineto{\pgfqpoint{9.638530in}{4.379497in}}%
\pgfpathlineto{\pgfqpoint{9.685831in}{3.868147in}}%
\pgfpathlineto{\pgfqpoint{9.733133in}{3.867178in}}%
\pgfpathlineto{\pgfqpoint{9.780434in}{3.897809in}}%
\pgfpathlineto{\pgfqpoint{9.827736in}{3.729342in}}%
\pgfpathlineto{\pgfqpoint{9.875037in}{3.721859in}}%
\pgfpathlineto{\pgfqpoint{9.922339in}{3.868640in}}%
\pgfpathlineto{\pgfqpoint{9.969640in}{3.724841in}}%
\pgfpathlineto{\pgfqpoint{10.016942in}{3.755462in}}%
\pgfpathlineto{\pgfqpoint{10.064244in}{3.855216in}}%
\pgfpathlineto{\pgfqpoint{10.111545in}{3.627088in}}%
\pgfpathlineto{\pgfqpoint{10.158847in}{3.661049in}}%
\pgfpathlineto{\pgfqpoint{10.206148in}{3.517071in}}%
\pgfpathlineto{\pgfqpoint{10.253450in}{3.245867in}}%
\pgfpathlineto{\pgfqpoint{10.300751in}{3.419480in}}%
\pgfpathlineto{\pgfqpoint{10.348053in}{3.343960in}}%
\pgfpathlineto{\pgfqpoint{10.395354in}{2.891499in}}%
\pgfpathlineto{\pgfqpoint{10.442656in}{2.849226in}}%
\pgfpathlineto{\pgfqpoint{10.489958in}{3.001440in}}%
\pgfpathlineto{\pgfqpoint{10.537259in}{2.794663in}}%
\pgfpathlineto{\pgfqpoint{10.584561in}{2.832957in}}%
\pgfpathlineto{\pgfqpoint{10.631862in}{2.792403in}}%
\pgfpathlineto{\pgfqpoint{10.679164in}{3.096515in}}%
\pgfpathlineto{\pgfqpoint{10.726465in}{3.099738in}}%
\pgfpathlineto{\pgfqpoint{10.773767in}{3.305691in}}%
\pgfpathlineto{\pgfqpoint{10.821068in}{2.859543in}}%
\pgfpathlineto{\pgfqpoint{10.868370in}{2.902196in}}%
\pgfpathlineto{\pgfqpoint{10.915671in}{3.127038in}}%
\pgfpathlineto{\pgfqpoint{10.962973in}{3.015701in}}%
\pgfpathlineto{\pgfqpoint{11.010275in}{3.576876in}}%
\pgfpathlineto{\pgfqpoint{11.057576in}{3.207355in}}%
\pgfpathlineto{\pgfqpoint{11.104878in}{2.992065in}}%
\pgfpathlineto{\pgfqpoint{11.152179in}{3.029712in}}%
\pgfpathlineto{\pgfqpoint{11.199481in}{3.413450in}}%
\pgfpathlineto{\pgfqpoint{11.246782in}{3.747717in}}%
\pgfpathlineto{\pgfqpoint{11.294084in}{3.584450in}}%
\pgfpathlineto{\pgfqpoint{11.341385in}{3.108745in}}%
\pgfpathlineto{\pgfqpoint{11.388687in}{2.955986in}}%
\pgfpathlineto{\pgfqpoint{11.435988in}{3.144475in}}%
\pgfpathlineto{\pgfqpoint{11.483290in}{2.987224in}}%
\pgfpathlineto{\pgfqpoint{11.530592in}{3.700070in}}%
\pgfpathlineto{\pgfqpoint{11.577893in}{3.788377in}}%
\pgfpathlineto{\pgfqpoint{11.625195in}{3.415230in}}%
\pgfpathlineto{\pgfqpoint{11.672496in}{4.012674in}}%
\pgfpathlineto{\pgfqpoint{11.719798in}{4.296742in}}%
\pgfpathlineto{\pgfqpoint{11.767099in}{4.312380in}}%
\pgfpathlineto{\pgfqpoint{11.814401in}{4.445476in}}%
\pgfpathlineto{\pgfqpoint{11.861702in}{4.571659in}}%
\pgfpathlineto{\pgfqpoint{11.909004in}{4.067443in}}%
\pgfpathlineto{\pgfqpoint{11.956306in}{4.551503in}}%
\pgfpathlineto{\pgfqpoint{12.003607in}{6.147448in}}%
\pgfpathlineto{\pgfqpoint{12.050909in}{6.117539in}}%
\pgfpathlineto{\pgfqpoint{12.098210in}{5.983619in}}%
\pgfpathlineto{\pgfqpoint{12.145512in}{5.016712in}}%
\pgfpathlineto{\pgfqpoint{12.192813in}{4.803493in}}%
\pgfpathlineto{\pgfqpoint{12.240115in}{4.230736in}}%
\pgfpathlineto{\pgfqpoint{12.287416in}{4.152406in}}%
\pgfpathlineto{\pgfqpoint{12.334718in}{4.340814in}}%
\pgfpathlineto{\pgfqpoint{12.382019in}{4.401956in}}%
\pgfpathlineto{\pgfqpoint{12.429321in}{4.347940in}}%
\pgfpathlineto{\pgfqpoint{12.476623in}{4.124688in}}%
\pgfpathlineto{\pgfqpoint{12.523924in}{4.387380in}}%
\pgfpathlineto{\pgfqpoint{12.571226in}{5.025479in}}%
\pgfpathlineto{\pgfqpoint{12.618527in}{4.630430in}}%
\pgfpathlineto{\pgfqpoint{12.665829in}{4.599075in}}%
\pgfpathlineto{\pgfqpoint{12.713130in}{4.705797in}}%
\pgfpathlineto{\pgfqpoint{12.760432in}{3.818694in}}%
\pgfpathlineto{\pgfqpoint{12.807733in}{3.637008in}}%
\pgfpathlineto{\pgfqpoint{12.855035in}{4.250905in}}%
\pgfpathlineto{\pgfqpoint{12.902336in}{4.439055in}}%
\pgfpathlineto{\pgfqpoint{12.949638in}{4.514197in}}%
\pgfpathlineto{\pgfqpoint{12.996940in}{3.943618in}}%
\pgfpathlineto{\pgfqpoint{13.044241in}{4.234211in}}%
\pgfpathlineto{\pgfqpoint{13.091543in}{4.300645in}}%
\pgfpathlineto{\pgfqpoint{13.186146in}{4.512106in}}%
\pgfpathlineto{\pgfqpoint{13.233447in}{3.781613in}}%
\pgfpathlineto{\pgfqpoint{13.280749in}{4.307989in}}%
\pgfpathlineto{\pgfqpoint{13.328050in}{4.680820in}}%
\pgfpathlineto{\pgfqpoint{13.375352in}{5.949830in}}%
\pgfpathlineto{\pgfqpoint{13.422653in}{3.730979in}}%
\pgfpathlineto{\pgfqpoint{13.469955in}{3.086025in}}%
\pgfpathlineto{\pgfqpoint{13.517257in}{3.158862in}}%
\pgfpathlineto{\pgfqpoint{13.564558in}{3.181604in}}%
\pgfpathlineto{\pgfqpoint{13.611860in}{3.978850in}}%
\pgfpathlineto{\pgfqpoint{13.659161in}{4.427725in}}%
\pgfpathlineto{\pgfqpoint{13.706463in}{4.569324in}}%
\pgfpathlineto{\pgfqpoint{13.753764in}{4.521344in}}%
\pgfpathlineto{\pgfqpoint{13.801066in}{4.555140in}}%
\pgfpathlineto{\pgfqpoint{13.848367in}{4.592669in}}%
\pgfpathlineto{\pgfqpoint{13.895669in}{4.148484in}}%
\pgfpathlineto{\pgfqpoint{13.942971in}{3.962730in}}%
\pgfpathlineto{\pgfqpoint{13.990272in}{3.374641in}}%
\pgfpathlineto{\pgfqpoint{14.037574in}{3.417539in}}%
\pgfpathlineto{\pgfqpoint{14.084875in}{4.254785in}}%
\pgfpathlineto{\pgfqpoint{14.132177in}{4.540772in}}%
\pgfpathlineto{\pgfqpoint{14.179478in}{4.519627in}}%
\pgfpathlineto{\pgfqpoint{14.226780in}{4.551386in}}%
\pgfpathlineto{\pgfqpoint{14.274081in}{3.803836in}}%
\pgfpathlineto{\pgfqpoint{14.321383in}{3.510267in}}%
\pgfpathlineto{\pgfqpoint{14.368684in}{3.466224in}}%
\pgfpathlineto{\pgfqpoint{14.415986in}{3.429979in}}%
\pgfpathlineto{\pgfqpoint{14.463288in}{3.763477in}}%
\pgfpathlineto{\pgfqpoint{14.510589in}{4.344153in}}%
\pgfpathlineto{\pgfqpoint{14.557891in}{4.507705in}}%
\pgfpathlineto{\pgfqpoint{14.605192in}{4.488877in}}%
\pgfpathlineto{\pgfqpoint{14.652494in}{4.463789in}}%
\pgfpathlineto{\pgfqpoint{14.699795in}{4.478037in}}%
\pgfpathlineto{\pgfqpoint{14.747097in}{4.308807in}}%
\pgfpathlineto{\pgfqpoint{14.794398in}{3.773925in}}%
\pgfpathlineto{\pgfqpoint{14.841700in}{4.350090in}}%
\pgfpathlineto{\pgfqpoint{14.889001in}{4.312779in}}%
\pgfpathlineto{\pgfqpoint{14.936303in}{4.339644in}}%
\pgfpathlineto{\pgfqpoint{14.983605in}{4.292676in}}%
\pgfpathlineto{\pgfqpoint{15.030906in}{4.051060in}}%
\pgfpathlineto{\pgfqpoint{15.078208in}{3.725868in}}%
\pgfpathlineto{\pgfqpoint{15.125509in}{3.615395in}}%
\pgfpathlineto{\pgfqpoint{15.172811in}{3.625027in}}%
\pgfpathlineto{\pgfqpoint{15.220112in}{3.539405in}}%
\pgfpathlineto{\pgfqpoint{15.267414in}{4.318150in}}%
\pgfpathlineto{\pgfqpoint{15.314715in}{4.230643in}}%
\pgfpathlineto{\pgfqpoint{15.362017in}{3.632848in}}%
\pgfpathlineto{\pgfqpoint{15.409319in}{3.715146in}}%
\pgfpathlineto{\pgfqpoint{15.456620in}{3.386379in}}%
\pgfpathlineto{\pgfqpoint{15.503922in}{3.444554in}}%
\pgfpathlineto{\pgfqpoint{15.551223in}{3.254343in}}%
\pgfpathlineto{\pgfqpoint{15.598525in}{2.900476in}}%
\pgfpathlineto{\pgfqpoint{15.645826in}{2.981028in}}%
\pgfpathlineto{\pgfqpoint{15.693128in}{3.347350in}}%
\pgfpathlineto{\pgfqpoint{15.740429in}{3.929593in}}%
\pgfpathlineto{\pgfqpoint{15.787731in}{3.996987in}}%
\pgfpathlineto{\pgfqpoint{15.835032in}{3.721951in}}%
\pgfpathlineto{\pgfqpoint{15.882334in}{3.262810in}}%
\pgfpathlineto{\pgfqpoint{15.929636in}{3.057752in}}%
\pgfpathlineto{\pgfqpoint{15.976937in}{3.035639in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{3.689157in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{3.689157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{14.360750in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.969011in}{4.369290in}}%
\pgfpathlineto{\pgfqpoint{3.016313in}{3.671703in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{5.075224in}}%
\pgfpathlineto{\pgfqpoint{3.110916in}{4.943059in}}%
\pgfpathlineto{\pgfqpoint{3.158218in}{5.564287in}}%
\pgfpathlineto{\pgfqpoint{3.205519in}{5.005634in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{3.318226in}}%
\pgfpathlineto{\pgfqpoint{3.300122in}{5.409816in}}%
\pgfpathlineto{\pgfqpoint{3.347424in}{3.089522in}}%
\pgfpathlineto{\pgfqpoint{3.394725in}{2.871098in}}%
\pgfpathlineto{\pgfqpoint{3.442027in}{3.974135in}}%
\pgfpathlineto{\pgfqpoint{3.489328in}{3.949796in}}%
\pgfpathlineto{\pgfqpoint{3.536630in}{4.020941in}}%
\pgfpathlineto{\pgfqpoint{3.583931in}{3.571046in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{5.442087in}}%
\pgfpathlineto{\pgfqpoint{3.678535in}{4.130361in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{5.310618in}}%
\pgfpathlineto{\pgfqpoint{3.773138in}{7.122551in}}%
\pgfpathlineto{\pgfqpoint{3.820439in}{4.008501in}}%
\pgfpathlineto{\pgfqpoint{3.867741in}{4.822258in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{5.042965in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{5.209359in}}%
\pgfpathlineto{\pgfqpoint{4.009645in}{5.673327in}}%
\pgfpathlineto{\pgfqpoint{4.056947in}{5.358914in}}%
\pgfpathlineto{\pgfqpoint{4.104249in}{6.044883in}}%
\pgfpathlineto{\pgfqpoint{4.151550in}{5.262513in}}%
\pgfpathlineto{\pgfqpoint{4.198852in}{5.665447in}}%
\pgfpathlineto{\pgfqpoint{4.246153in}{5.807214in}}%
\pgfpathlineto{\pgfqpoint{4.293455in}{5.970629in}}%
\pgfpathlineto{\pgfqpoint{4.340756in}{6.055434in}}%
\pgfpathlineto{\pgfqpoint{4.388058in}{5.818878in}}%
\pgfpathlineto{\pgfqpoint{4.435359in}{6.191738in}}%
\pgfpathlineto{\pgfqpoint{4.482661in}{5.614184in}}%
\pgfpathlineto{\pgfqpoint{4.529962in}{5.894608in}}%
\pgfpathlineto{\pgfqpoint{4.577264in}{5.843675in}}%
\pgfpathlineto{\pgfqpoint{4.624566in}{5.647717in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{5.326940in}}%
\pgfpathlineto{\pgfqpoint{4.719169in}{4.560674in}}%
\pgfpathlineto{\pgfqpoint{4.766470in}{5.467245in}}%
\pgfpathlineto{\pgfqpoint{4.813772in}{5.566422in}}%
\pgfpathlineto{\pgfqpoint{4.861073in}{6.068123in}}%
\pgfpathlineto{\pgfqpoint{4.908375in}{5.928291in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{5.513950in}}%
\pgfpathlineto{\pgfqpoint{5.002978in}{6.460933in}}%
\pgfpathlineto{\pgfqpoint{5.050279in}{6.183846in}}%
\pgfpathlineto{\pgfqpoint{5.097581in}{6.155021in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{5.725723in}}%
\pgfpathlineto{\pgfqpoint{5.192184in}{5.519191in}}%
\pgfpathlineto{\pgfqpoint{5.239486in}{6.047340in}}%
\pgfpathlineto{\pgfqpoint{5.286787in}{6.178374in}}%
\pgfpathlineto{\pgfqpoint{5.334089in}{6.047932in}}%
\pgfpathlineto{\pgfqpoint{5.381390in}{5.046332in}}%
\pgfpathlineto{\pgfqpoint{5.428692in}{4.348472in}}%
\pgfpathlineto{\pgfqpoint{5.475993in}{4.628348in}}%
\pgfpathlineto{\pgfqpoint{5.523295in}{4.284098in}}%
\pgfpathlineto{\pgfqpoint{5.570597in}{3.513866in}}%
\pgfpathlineto{\pgfqpoint{5.617898in}{3.024146in}}%
\pgfpathlineto{\pgfqpoint{5.665200in}{3.962804in}}%
\pgfpathlineto{\pgfqpoint{5.712501in}{3.934089in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{3.511570in}}%
\pgfpathlineto{\pgfqpoint{5.807104in}{4.338297in}}%
\pgfpathlineto{\pgfqpoint{5.854406in}{5.005652in}}%
\pgfpathlineto{\pgfqpoint{5.901707in}{6.068286in}}%
\pgfpathlineto{\pgfqpoint{5.949009in}{5.301788in}}%
\pgfpathlineto{\pgfqpoint{5.996310in}{5.642726in}}%
\pgfpathlineto{\pgfqpoint{6.043612in}{5.420347in}}%
\pgfpathlineto{\pgfqpoint{6.090914in}{5.366321in}}%
\pgfpathlineto{\pgfqpoint{6.138215in}{5.230802in}}%
\pgfpathlineto{\pgfqpoint{6.185517in}{5.386955in}}%
\pgfpathlineto{\pgfqpoint{6.232818in}{6.067806in}}%
\pgfpathlineto{\pgfqpoint{6.280120in}{6.168884in}}%
\pgfpathlineto{\pgfqpoint{6.327421in}{5.528129in}}%
\pgfpathlineto{\pgfqpoint{6.374723in}{3.441077in}}%
\pgfpathlineto{\pgfqpoint{6.422024in}{5.870204in}}%
\pgfpathlineto{\pgfqpoint{6.469326in}{5.460724in}}%
\pgfpathlineto{\pgfqpoint{6.516627in}{5.254950in}}%
\pgfpathlineto{\pgfqpoint{6.563929in}{5.671427in}}%
\pgfpathlineto{\pgfqpoint{6.611231in}{5.705414in}}%
\pgfpathlineto{\pgfqpoint{6.658532in}{6.077230in}}%
\pgfpathlineto{\pgfqpoint{6.705834in}{5.826173in}}%
\pgfpathlineto{\pgfqpoint{6.753135in}{5.325389in}}%
\pgfpathlineto{\pgfqpoint{6.800437in}{5.030170in}}%
\pgfpathlineto{\pgfqpoint{6.847738in}{5.901876in}}%
\pgfpathlineto{\pgfqpoint{6.895040in}{5.385202in}}%
\pgfpathlineto{\pgfqpoint{6.942341in}{5.344262in}}%
\pgfpathlineto{\pgfqpoint{6.989643in}{6.574084in}}%
\pgfpathlineto{\pgfqpoint{7.036944in}{6.505748in}}%
\pgfpathlineto{\pgfqpoint{7.084246in}{6.318166in}}%
\pgfpathlineto{\pgfqpoint{7.131548in}{6.211261in}}%
\pgfpathlineto{\pgfqpoint{7.178849in}{6.156778in}}%
\pgfpathlineto{\pgfqpoint{7.226151in}{6.135786in}}%
\pgfpathlineto{\pgfqpoint{7.273452in}{6.439239in}}%
\pgfpathlineto{\pgfqpoint{7.320754in}{6.087537in}}%
\pgfpathlineto{\pgfqpoint{7.368055in}{5.998888in}}%
\pgfpathlineto{\pgfqpoint{7.415357in}{6.191374in}}%
\pgfpathlineto{\pgfqpoint{7.462658in}{6.516438in}}%
\pgfpathlineto{\pgfqpoint{7.509960in}{6.183619in}}%
\pgfpathlineto{\pgfqpoint{7.557262in}{6.099018in}}%
\pgfpathlineto{\pgfqpoint{7.604563in}{6.229279in}}%
\pgfpathlineto{\pgfqpoint{7.651865in}{5.149471in}}%
\pgfpathlineto{\pgfqpoint{7.699166in}{5.193916in}}%
\pgfpathlineto{\pgfqpoint{7.793769in}{4.276892in}}%
\pgfpathlineto{\pgfqpoint{7.841071in}{5.263277in}}%
\pgfpathlineto{\pgfqpoint{7.888372in}{4.315785in}}%
\pgfpathlineto{\pgfqpoint{7.935674in}{3.657804in}}%
\pgfpathlineto{\pgfqpoint{7.982975in}{4.099860in}}%
\pgfpathlineto{\pgfqpoint{8.030277in}{4.712310in}}%
\pgfpathlineto{\pgfqpoint{8.077579in}{5.146565in}}%
\pgfpathlineto{\pgfqpoint{8.124880in}{4.980680in}}%
\pgfpathlineto{\pgfqpoint{8.172182in}{6.064050in}}%
\pgfpathlineto{\pgfqpoint{8.219483in}{6.103650in}}%
\pgfpathlineto{\pgfqpoint{8.266785in}{5.055191in}}%
\pgfpathlineto{\pgfqpoint{8.314086in}{5.371462in}}%
\pgfpathlineto{\pgfqpoint{8.361388in}{5.607471in}}%
\pgfpathlineto{\pgfqpoint{8.408689in}{6.617606in}}%
\pgfpathlineto{\pgfqpoint{8.455991in}{5.770995in}}%
\pgfpathlineto{\pgfqpoint{8.503292in}{5.744474in}}%
\pgfpathlineto{\pgfqpoint{8.550594in}{5.804106in}}%
\pgfpathlineto{\pgfqpoint{8.597896in}{5.410463in}}%
\pgfpathlineto{\pgfqpoint{8.645197in}{5.923925in}}%
\pgfpathlineto{\pgfqpoint{8.692499in}{6.281097in}}%
\pgfpathlineto{\pgfqpoint{8.739800in}{5.645700in}}%
\pgfpathlineto{\pgfqpoint{8.787102in}{5.806761in}}%
\pgfpathlineto{\pgfqpoint{8.834403in}{5.790197in}}%
\pgfpathlineto{\pgfqpoint{8.881705in}{6.408335in}}%
\pgfpathlineto{\pgfqpoint{8.929006in}{5.993947in}}%
\pgfpathlineto{\pgfqpoint{8.976308in}{6.115460in}}%
\pgfpathlineto{\pgfqpoint{9.023610in}{6.306257in}}%
\pgfpathlineto{\pgfqpoint{9.070911in}{5.992499in}}%
\pgfpathlineto{\pgfqpoint{9.118213in}{6.182101in}}%
\pgfpathlineto{\pgfqpoint{9.165514in}{6.199580in}}%
\pgfpathlineto{\pgfqpoint{9.212816in}{6.140097in}}%
\pgfpathlineto{\pgfqpoint{9.260117in}{6.049979in}}%
\pgfpathlineto{\pgfqpoint{9.307419in}{5.916449in}}%
\pgfpathlineto{\pgfqpoint{9.354720in}{6.162428in}}%
\pgfpathlineto{\pgfqpoint{9.402022in}{5.958956in}}%
\pgfpathlineto{\pgfqpoint{9.449323in}{5.884641in}}%
\pgfpathlineto{\pgfqpoint{9.496625in}{5.598713in}}%
\pgfpathlineto{\pgfqpoint{9.543927in}{5.803749in}}%
\pgfpathlineto{\pgfqpoint{9.591228in}{5.651600in}}%
\pgfpathlineto{\pgfqpoint{9.638530in}{5.338856in}}%
\pgfpathlineto{\pgfqpoint{9.685831in}{5.336535in}}%
\pgfpathlineto{\pgfqpoint{9.733133in}{5.052271in}}%
\pgfpathlineto{\pgfqpoint{9.780434in}{5.277131in}}%
\pgfpathlineto{\pgfqpoint{9.827736in}{5.453131in}}%
\pgfpathlineto{\pgfqpoint{9.875037in}{5.477737in}}%
\pgfpathlineto{\pgfqpoint{9.922339in}{5.463278in}}%
\pgfpathlineto{\pgfqpoint{9.969640in}{5.360904in}}%
\pgfpathlineto{\pgfqpoint{10.016942in}{5.392844in}}%
\pgfpathlineto{\pgfqpoint{10.064244in}{5.299368in}}%
\pgfpathlineto{\pgfqpoint{10.111545in}{5.595743in}}%
\pgfpathlineto{\pgfqpoint{10.158847in}{5.443355in}}%
\pgfpathlineto{\pgfqpoint{10.206148in}{5.275196in}}%
\pgfpathlineto{\pgfqpoint{10.253450in}{4.303883in}}%
\pgfpathlineto{\pgfqpoint{10.300751in}{5.256379in}}%
\pgfpathlineto{\pgfqpoint{10.348053in}{4.416935in}}%
\pgfpathlineto{\pgfqpoint{10.395354in}{2.896818in}}%
\pgfpathlineto{\pgfqpoint{10.442656in}{3.380742in}}%
\pgfpathlineto{\pgfqpoint{10.489958in}{3.889189in}}%
\pgfpathlineto{\pgfqpoint{10.537259in}{2.940195in}}%
\pgfpathlineto{\pgfqpoint{10.584561in}{3.517349in}}%
\pgfpathlineto{\pgfqpoint{10.631862in}{3.434916in}}%
\pgfpathlineto{\pgfqpoint{10.679164in}{3.609235in}}%
\pgfpathlineto{\pgfqpoint{10.726465in}{5.372795in}}%
\pgfpathlineto{\pgfqpoint{10.773767in}{3.987876in}}%
\pgfpathlineto{\pgfqpoint{10.821068in}{3.405091in}}%
\pgfpathlineto{\pgfqpoint{10.868370in}{4.430486in}}%
\pgfpathlineto{\pgfqpoint{10.915671in}{2.361140in}}%
\pgfpathlineto{\pgfqpoint{10.962973in}{4.176673in}}%
\pgfpathlineto{\pgfqpoint{11.010275in}{3.539118in}}%
\pgfpathlineto{\pgfqpoint{11.057576in}{6.082042in}}%
\pgfpathlineto{\pgfqpoint{11.104878in}{3.080457in}}%
\pgfpathlineto{\pgfqpoint{11.152179in}{4.546504in}}%
\pgfpathlineto{\pgfqpoint{11.199481in}{4.184383in}}%
\pgfpathlineto{\pgfqpoint{11.246782in}{5.213609in}}%
\pgfpathlineto{\pgfqpoint{11.294084in}{5.049465in}}%
\pgfpathlineto{\pgfqpoint{11.341385in}{4.070069in}}%
\pgfpathlineto{\pgfqpoint{11.388687in}{3.797509in}}%
\pgfpathlineto{\pgfqpoint{11.435988in}{3.998958in}}%
\pgfpathlineto{\pgfqpoint{11.483290in}{4.058424in}}%
\pgfpathlineto{\pgfqpoint{11.530592in}{3.363145in}}%
\pgfpathlineto{\pgfqpoint{11.577893in}{5.000697in}}%
\pgfpathlineto{\pgfqpoint{11.625195in}{4.644765in}}%
\pgfpathlineto{\pgfqpoint{11.672496in}{4.776966in}}%
\pgfpathlineto{\pgfqpoint{11.719798in}{4.178780in}}%
\pgfpathlineto{\pgfqpoint{11.767099in}{5.106107in}}%
\pgfpathlineto{\pgfqpoint{11.814401in}{5.502376in}}%
\pgfpathlineto{\pgfqpoint{11.861702in}{5.210383in}}%
\pgfpathlineto{\pgfqpoint{11.909004in}{4.834636in}}%
\pgfpathlineto{\pgfqpoint{11.956306in}{5.693633in}}%
\pgfpathlineto{\pgfqpoint{12.003607in}{5.520904in}}%
\pgfpathlineto{\pgfqpoint{12.050909in}{6.214258in}}%
\pgfpathlineto{\pgfqpoint{12.098210in}{5.887722in}}%
\pgfpathlineto{\pgfqpoint{12.145512in}{5.333266in}}%
\pgfpathlineto{\pgfqpoint{12.192813in}{5.304168in}}%
\pgfpathlineto{\pgfqpoint{12.240115in}{4.940996in}}%
\pgfpathlineto{\pgfqpoint{12.287416in}{4.154478in}}%
\pgfpathlineto{\pgfqpoint{12.334718in}{4.449087in}}%
\pgfpathlineto{\pgfqpoint{12.382019in}{4.801329in}}%
\pgfpathlineto{\pgfqpoint{12.429321in}{5.286286in}}%
\pgfpathlineto{\pgfqpoint{12.476623in}{4.745400in}}%
\pgfpathlineto{\pgfqpoint{12.523924in}{4.584478in}}%
\pgfpathlineto{\pgfqpoint{12.571226in}{6.362756in}}%
\pgfpathlineto{\pgfqpoint{12.618527in}{5.801975in}}%
\pgfpathlineto{\pgfqpoint{12.665829in}{5.457563in}}%
\pgfpathlineto{\pgfqpoint{12.713130in}{5.408777in}}%
\pgfpathlineto{\pgfqpoint{12.760432in}{4.547155in}}%
\pgfpathlineto{\pgfqpoint{12.807733in}{3.800689in}}%
\pgfpathlineto{\pgfqpoint{12.855035in}{4.212841in}}%
\pgfpathlineto{\pgfqpoint{12.902336in}{4.762889in}}%
\pgfpathlineto{\pgfqpoint{12.949638in}{5.185144in}}%
\pgfpathlineto{\pgfqpoint{12.996940in}{4.506245in}}%
\pgfpathlineto{\pgfqpoint{13.044241in}{4.780608in}}%
\pgfpathlineto{\pgfqpoint{13.091543in}{4.193196in}}%
\pgfpathlineto{\pgfqpoint{13.138844in}{5.742605in}}%
\pgfpathlineto{\pgfqpoint{13.186146in}{6.000855in}}%
\pgfpathlineto{\pgfqpoint{13.233447in}{4.155634in}}%
\pgfpathlineto{\pgfqpoint{13.280749in}{4.908737in}}%
\pgfpathlineto{\pgfqpoint{13.328050in}{6.014999in}}%
\pgfpathlineto{\pgfqpoint{13.375352in}{6.266470in}}%
\pgfpathlineto{\pgfqpoint{13.422653in}{4.216332in}}%
\pgfpathlineto{\pgfqpoint{13.517257in}{2.057753in}}%
\pgfpathlineto{\pgfqpoint{13.564558in}{3.162474in}}%
\pgfpathlineto{\pgfqpoint{13.611860in}{2.901121in}}%
\pgfpathlineto{\pgfqpoint{13.659161in}{3.319023in}}%
\pgfpathlineto{\pgfqpoint{13.706463in}{4.800271in}}%
\pgfpathlineto{\pgfqpoint{13.753764in}{3.585071in}}%
\pgfpathlineto{\pgfqpoint{13.801066in}{3.224000in}}%
\pgfpathlineto{\pgfqpoint{13.848367in}{5.252021in}}%
\pgfpathlineto{\pgfqpoint{13.895669in}{4.822105in}}%
\pgfpathlineto{\pgfqpoint{13.942971in}{4.568778in}}%
\pgfpathlineto{\pgfqpoint{13.990272in}{2.635235in}}%
\pgfpathlineto{\pgfqpoint{14.037574in}{4.013852in}}%
\pgfpathlineto{\pgfqpoint{14.084875in}{4.483887in}}%
\pgfpathlineto{\pgfqpoint{14.132177in}{5.109906in}}%
\pgfpathlineto{\pgfqpoint{14.179478in}{5.368437in}}%
\pgfpathlineto{\pgfqpoint{14.226780in}{5.035895in}}%
\pgfpathlineto{\pgfqpoint{14.274081in}{4.253784in}}%
\pgfpathlineto{\pgfqpoint{14.321383in}{5.050055in}}%
\pgfpathlineto{\pgfqpoint{14.368684in}{3.975569in}}%
\pgfpathlineto{\pgfqpoint{14.415986in}{4.995264in}}%
\pgfpathlineto{\pgfqpoint{14.463288in}{4.692890in}}%
\pgfpathlineto{\pgfqpoint{14.510589in}{4.697557in}}%
\pgfpathlineto{\pgfqpoint{14.557891in}{5.340291in}}%
\pgfpathlineto{\pgfqpoint{14.605192in}{5.131424in}}%
\pgfpathlineto{\pgfqpoint{14.652494in}{4.845092in}}%
\pgfpathlineto{\pgfqpoint{14.699795in}{5.696574in}}%
\pgfpathlineto{\pgfqpoint{14.747097in}{5.573050in}}%
\pgfpathlineto{\pgfqpoint{14.794398in}{4.309634in}}%
\pgfpathlineto{\pgfqpoint{14.841700in}{5.619787in}}%
\pgfpathlineto{\pgfqpoint{14.889001in}{4.893753in}}%
\pgfpathlineto{\pgfqpoint{14.936303in}{4.866757in}}%
\pgfpathlineto{\pgfqpoint{14.983605in}{5.040568in}}%
\pgfpathlineto{\pgfqpoint{15.030906in}{5.209919in}}%
\pgfpathlineto{\pgfqpoint{15.078208in}{5.313552in}}%
\pgfpathlineto{\pgfqpoint{15.125509in}{4.656503in}}%
\pgfpathlineto{\pgfqpoint{15.172811in}{5.501079in}}%
\pgfpathlineto{\pgfqpoint{15.220112in}{5.070158in}}%
\pgfpathlineto{\pgfqpoint{15.267414in}{5.335098in}}%
\pgfpathlineto{\pgfqpoint{15.314715in}{5.316244in}}%
\pgfpathlineto{\pgfqpoint{15.362017in}{4.837196in}}%
\pgfpathlineto{\pgfqpoint{15.409319in}{5.485256in}}%
\pgfpathlineto{\pgfqpoint{15.456620in}{3.852076in}}%
\pgfpathlineto{\pgfqpoint{15.503922in}{5.245369in}}%
\pgfpathlineto{\pgfqpoint{15.598525in}{2.767420in}}%
\pgfpathlineto{\pgfqpoint{15.645826in}{3.034218in}}%
\pgfpathlineto{\pgfqpoint{15.693128in}{3.110869in}}%
\pgfpathlineto{\pgfqpoint{15.740429in}{5.184851in}}%
\pgfpathlineto{\pgfqpoint{15.787731in}{4.410724in}}%
\pgfpathlineto{\pgfqpoint{15.835032in}{5.501037in}}%
\pgfpathlineto{\pgfqpoint{15.882334in}{4.707130in}}%
\pgfpathlineto{\pgfqpoint{15.929636in}{2.888765in}}%
\pgfpathlineto{\pgfqpoint{15.976937in}{3.798496in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.238846in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{2.238846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.316250in}{1.090100in}}{\pgfqpoint{14.360750in}{7.630700in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969011in}{3.437671in}}%
\pgfpathlineto{\pgfqpoint{3.016313in}{3.072616in}}%
\pgfpathlineto{\pgfqpoint{3.063614in}{3.217565in}}%
\pgfpathlineto{\pgfqpoint{3.110916in}{3.298092in}}%
\pgfpathlineto{\pgfqpoint{3.158218in}{3.196091in}}%
\pgfpathlineto{\pgfqpoint{3.205519in}{2.798825in}}%
\pgfpathlineto{\pgfqpoint{3.252821in}{2.863247in}}%
\pgfpathlineto{\pgfqpoint{3.300122in}{2.782720in}}%
\pgfpathlineto{\pgfqpoint{3.347424in}{2.911563in}}%
\pgfpathlineto{\pgfqpoint{3.394725in}{2.916931in}}%
\pgfpathlineto{\pgfqpoint{3.442027in}{2.933037in}}%
\pgfpathlineto{\pgfqpoint{3.489328in}{3.126301in}}%
\pgfpathlineto{\pgfqpoint{3.536630in}{3.013563in}}%
\pgfpathlineto{\pgfqpoint{3.583931in}{3.561146in}}%
\pgfpathlineto{\pgfqpoint{3.631233in}{3.196091in}}%
\pgfpathlineto{\pgfqpoint{3.678535in}{4.071149in}}%
\pgfpathlineto{\pgfqpoint{3.725836in}{4.071149in}}%
\pgfpathlineto{\pgfqpoint{3.773138in}{3.561146in}}%
\pgfpathlineto{\pgfqpoint{3.820439in}{4.275151in}}%
\pgfpathlineto{\pgfqpoint{3.867741in}{4.473783in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{4.028202in}}%
\pgfpathlineto{\pgfqpoint{3.962344in}{4.752943in}}%
\pgfpathlineto{\pgfqpoint{4.009645in}{5.268315in}}%
\pgfpathlineto{\pgfqpoint{4.056947in}{5.644107in}}%
\pgfpathlineto{\pgfqpoint{4.104249in}{4.838838in}}%
\pgfpathlineto{\pgfqpoint{4.151550in}{5.107261in}}%
\pgfpathlineto{\pgfqpoint{4.198852in}{5.407895in}}%
\pgfpathlineto{\pgfqpoint{4.246153in}{5.171683in}}%
\pgfpathlineto{\pgfqpoint{4.293455in}{6.266848in}}%
\pgfpathlineto{\pgfqpoint{4.340756in}{6.696324in}}%
\pgfpathlineto{\pgfqpoint{4.388058in}{7.050642in}}%
\pgfpathlineto{\pgfqpoint{4.435359in}{6.438638in}}%
\pgfpathlineto{\pgfqpoint{4.482661in}{7.281486in}}%
\pgfpathlineto{\pgfqpoint{4.529962in}{6.138005in}}%
\pgfpathlineto{\pgfqpoint{4.577264in}{5.509896in}}%
\pgfpathlineto{\pgfqpoint{4.624566in}{5.692423in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{5.155577in}}%
\pgfpathlineto{\pgfqpoint{4.719169in}{5.681686in}}%
\pgfpathlineto{\pgfqpoint{4.766470in}{6.057478in}}%
\pgfpathlineto{\pgfqpoint{4.813772in}{6.395691in}}%
\pgfpathlineto{\pgfqpoint{4.861073in}{5.751476in}}%
\pgfpathlineto{\pgfqpoint{4.908375in}{5.649475in}}%
\pgfpathlineto{\pgfqpoint{4.955676in}{6.809062in}}%
\pgfpathlineto{\pgfqpoint{5.002978in}{6.701693in}}%
\pgfpathlineto{\pgfqpoint{5.050279in}{6.857378in}}%
\pgfpathlineto{\pgfqpoint{5.097581in}{5.681686in}}%
\pgfpathlineto{\pgfqpoint{5.144883in}{5.864214in}}%
\pgfpathlineto{\pgfqpoint{5.192184in}{5.327368in}}%
\pgfpathlineto{\pgfqpoint{5.239486in}{6.422533in}}%
\pgfpathlineto{\pgfqpoint{5.286787in}{5.708528in}}%
\pgfpathlineto{\pgfqpoint{5.334089in}{5.150209in}}%
\pgfpathlineto{\pgfqpoint{5.381390in}{4.226834in}}%
\pgfpathlineto{\pgfqpoint{5.428692in}{4.162413in}}%
\pgfpathlineto{\pgfqpoint{5.475993in}{3.904727in}}%
\pgfpathlineto{\pgfqpoint{5.523295in}{3.754410in}}%
\pgfpathlineto{\pgfqpoint{5.570597in}{3.351776in}}%
\pgfpathlineto{\pgfqpoint{5.617898in}{3.630936in}}%
\pgfpathlineto{\pgfqpoint{5.665200in}{3.088722in}}%
\pgfpathlineto{\pgfqpoint{5.712501in}{3.244407in}}%
\pgfpathlineto{\pgfqpoint{5.759803in}{3.094090in}}%
\pgfpathlineto{\pgfqpoint{5.807104in}{3.947675in}}%
\pgfpathlineto{\pgfqpoint{5.854406in}{4.065781in}}%
\pgfpathlineto{\pgfqpoint{5.949009in}{4.516731in}}%
\pgfpathlineto{\pgfqpoint{5.996310in}{4.436204in}}%
\pgfpathlineto{\pgfqpoint{6.043612in}{4.344941in}}%
\pgfpathlineto{\pgfqpoint{6.090914in}{4.108728in}}%
\pgfpathlineto{\pgfqpoint{6.138215in}{4.591889in}}%
\pgfpathlineto{\pgfqpoint{6.185517in}{4.699259in}}%
\pgfpathlineto{\pgfqpoint{6.232818in}{4.731469in}}%
\pgfpathlineto{\pgfqpoint{6.280120in}{3.920832in}}%
\pgfpathlineto{\pgfqpoint{6.327421in}{2.884720in}}%
\pgfpathlineto{\pgfqpoint{6.374723in}{4.865681in}}%
\pgfpathlineto{\pgfqpoint{6.422024in}{4.248308in}}%
\pgfpathlineto{\pgfqpoint{6.469326in}{5.117998in}}%
\pgfpathlineto{\pgfqpoint{6.516627in}{5.257578in}}%
\pgfpathlineto{\pgfqpoint{6.563929in}{5.440106in}}%
\pgfpathlineto{\pgfqpoint{6.611231in}{5.869582in}}%
\pgfpathlineto{\pgfqpoint{6.658532in}{7.152643in}}%
\pgfpathlineto{\pgfqpoint{6.705834in}{6.282953in}}%
\pgfpathlineto{\pgfqpoint{6.753135in}{6.164847in}}%
\pgfpathlineto{\pgfqpoint{6.800437in}{6.411796in}}%
\pgfpathlineto{\pgfqpoint{6.847738in}{5.815898in}}%
\pgfpathlineto{\pgfqpoint{6.895040in}{5.413263in}}%
\pgfpathlineto{\pgfqpoint{6.942341in}{5.832003in}}%
\pgfpathlineto{\pgfqpoint{6.989643in}{6.460112in}}%
\pgfpathlineto{\pgfqpoint{7.036944in}{6.374217in}}%
\pgfpathlineto{\pgfqpoint{7.084246in}{6.460112in}}%
\pgfpathlineto{\pgfqpoint{7.131548in}{6.191689in}}%
\pgfpathlineto{\pgfqpoint{7.178849in}{6.508428in}}%
\pgfpathlineto{\pgfqpoint{7.226151in}{7.093590in}}%
\pgfpathlineto{\pgfqpoint{7.273452in}{7.158012in}}%
\pgfpathlineto{\pgfqpoint{7.320754in}{7.195591in}}%
\pgfpathlineto{\pgfqpoint{7.368055in}{6.717798in}}%
\pgfpathlineto{\pgfqpoint{7.415357in}{7.088222in}}%
\pgfpathlineto{\pgfqpoint{7.462658in}{6.384954in}}%
\pgfpathlineto{\pgfqpoint{7.509960in}{6.159479in}}%
\pgfpathlineto{\pgfqpoint{7.557262in}{5.665581in}}%
\pgfpathlineto{\pgfqpoint{7.604563in}{4.999892in}}%
\pgfpathlineto{\pgfqpoint{7.651865in}{5.198525in}}%
\pgfpathlineto{\pgfqpoint{7.699166in}{4.795891in}}%
\pgfpathlineto{\pgfqpoint{7.746468in}{4.318098in}}%
\pgfpathlineto{\pgfqpoint{7.793769in}{5.048208in}}%
\pgfpathlineto{\pgfqpoint{7.841071in}{3.936938in}}%
\pgfpathlineto{\pgfqpoint{7.888372in}{3.749042in}}%
\pgfpathlineto{\pgfqpoint{7.935674in}{3.915464in}}%
\pgfpathlineto{\pgfqpoint{7.982975in}{4.237571in}}%
\pgfpathlineto{\pgfqpoint{8.030277in}{4.242940in}}%
\pgfpathlineto{\pgfqpoint{8.077579in}{4.586521in}}%
\pgfpathlineto{\pgfqpoint{8.124880in}{4.516731in}}%
\pgfpathlineto{\pgfqpoint{8.172182in}{4.441573in}}%
\pgfpathlineto{\pgfqpoint{8.219483in}{4.049675in}}%
\pgfpathlineto{\pgfqpoint{8.266785in}{3.759779in}}%
\pgfpathlineto{\pgfqpoint{8.314086in}{4.044307in}}%
\pgfpathlineto{\pgfqpoint{8.361388in}{4.414730in}}%
\pgfpathlineto{\pgfqpoint{8.408689in}{4.301993in}}%
\pgfpathlineto{\pgfqpoint{8.455991in}{4.242940in}}%
\pgfpathlineto{\pgfqpoint{8.503292in}{4.103360in}}%
\pgfpathlineto{\pgfqpoint{8.550594in}{3.722200in}}%
\pgfpathlineto{\pgfqpoint{8.597896in}{4.269782in}}%
\pgfpathlineto{\pgfqpoint{8.645197in}{4.366414in}}%
\pgfpathlineto{\pgfqpoint{8.692499in}{4.022833in}}%
\pgfpathlineto{\pgfqpoint{8.739800in}{4.081886in}}%
\pgfpathlineto{\pgfqpoint{8.787102in}{3.974517in}}%
\pgfpathlineto{\pgfqpoint{8.834403in}{4.183887in}}%
\pgfpathlineto{\pgfqpoint{8.881705in}{4.242940in}}%
\pgfpathlineto{\pgfqpoint{8.929006in}{4.269782in}}%
\pgfpathlineto{\pgfqpoint{8.976308in}{4.377151in}}%
\pgfpathlineto{\pgfqpoint{9.023610in}{4.119465in}}%
\pgfpathlineto{\pgfqpoint{9.070911in}{4.307361in}}%
\pgfpathlineto{\pgfqpoint{9.118213in}{4.253677in}}%
\pgfpathlineto{\pgfqpoint{9.165514in}{4.425467in}}%
\pgfpathlineto{\pgfqpoint{9.212816in}{4.463047in}}%
\pgfpathlineto{\pgfqpoint{9.260117in}{4.715364in}}%
\pgfpathlineto{\pgfqpoint{9.307419in}{4.650943in}}%
\pgfpathlineto{\pgfqpoint{9.354720in}{4.130202in}}%
\pgfpathlineto{\pgfqpoint{9.402022in}{4.060412in}}%
\pgfpathlineto{\pgfqpoint{9.449323in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{9.496625in}{4.232203in}}%
\pgfpathlineto{\pgfqpoint{9.543927in}{4.328835in}}%
\pgfpathlineto{\pgfqpoint{9.591228in}{4.280519in}}%
\pgfpathlineto{\pgfqpoint{9.638530in}{3.883253in}}%
\pgfpathlineto{\pgfqpoint{9.685831in}{3.910096in}}%
\pgfpathlineto{\pgfqpoint{9.733133in}{3.802726in}}%
\pgfpathlineto{\pgfqpoint{9.780434in}{3.657778in}}%
\pgfpathlineto{\pgfqpoint{9.827736in}{3.706094in}}%
\pgfpathlineto{\pgfqpoint{9.875037in}{3.808095in}}%
\pgfpathlineto{\pgfqpoint{9.922339in}{3.684620in}}%
\pgfpathlineto{\pgfqpoint{9.969640in}{3.770516in}}%
\pgfpathlineto{\pgfqpoint{10.016942in}{3.824200in}}%
\pgfpathlineto{\pgfqpoint{10.064244in}{3.593357in}}%
\pgfpathlineto{\pgfqpoint{10.111545in}{3.695357in}}%
\pgfpathlineto{\pgfqpoint{10.158847in}{3.528935in}}%
\pgfpathlineto{\pgfqpoint{10.206148in}{3.179986in}}%
\pgfpathlineto{\pgfqpoint{10.253450in}{3.539672in}}%
\pgfpathlineto{\pgfqpoint{10.300751in}{3.362513in}}%
\pgfpathlineto{\pgfqpoint{10.348053in}{2.793457in}}%
\pgfpathlineto{\pgfqpoint{10.395354in}{2.825667in}}%
\pgfpathlineto{\pgfqpoint{10.442656in}{2.863247in}}%
\pgfpathlineto{\pgfqpoint{10.489958in}{2.992090in}}%
\pgfpathlineto{\pgfqpoint{10.537259in}{2.798825in}}%
\pgfpathlineto{\pgfqpoint{10.584561in}{2.836404in}}%
\pgfpathlineto{\pgfqpoint{10.631862in}{2.788088in}}%
\pgfpathlineto{\pgfqpoint{10.679164in}{3.314197in}}%
\pgfpathlineto{\pgfqpoint{10.726465in}{3.099459in}}%
\pgfpathlineto{\pgfqpoint{10.773767in}{3.255144in}}%
\pgfpathlineto{\pgfqpoint{10.821068in}{2.809562in}}%
\pgfpathlineto{\pgfqpoint{10.868370in}{2.911563in}}%
\pgfpathlineto{\pgfqpoint{10.915671in}{3.174617in}}%
\pgfpathlineto{\pgfqpoint{10.962973in}{3.008195in}}%
\pgfpathlineto{\pgfqpoint{11.010275in}{3.502093in}}%
\pgfpathlineto{\pgfqpoint{11.057576in}{3.244407in}}%
\pgfpathlineto{\pgfqpoint{11.104878in}{3.153143in}}%
\pgfpathlineto{\pgfqpoint{11.152179in}{3.754410in}}%
\pgfpathlineto{\pgfqpoint{11.199481in}{4.071149in}}%
\pgfpathlineto{\pgfqpoint{11.246782in}{3.695357in}}%
\pgfpathlineto{\pgfqpoint{11.294084in}{3.115564in}}%
\pgfpathlineto{\pgfqpoint{11.341385in}{2.992090in}}%
\pgfpathlineto{\pgfqpoint{11.388687in}{3.330302in}}%
\pgfpathlineto{\pgfqpoint{11.435988in}{3.137038in}}%
\pgfpathlineto{\pgfqpoint{11.483290in}{2.857878in}}%
\pgfpathlineto{\pgfqpoint{11.530592in}{3.604094in}}%
\pgfpathlineto{\pgfqpoint{11.577893in}{3.507461in}}%
\pgfpathlineto{\pgfqpoint{11.625195in}{4.028202in}}%
\pgfpathlineto{\pgfqpoint{11.672496in}{4.199992in}}%
\pgfpathlineto{\pgfqpoint{11.719798in}{4.339572in}}%
\pgfpathlineto{\pgfqpoint{11.767099in}{4.833470in}}%
\pgfpathlineto{\pgfqpoint{11.814401in}{5.203894in}}%
\pgfpathlineto{\pgfqpoint{11.861702in}{4.130202in}}%
\pgfpathlineto{\pgfqpoint{11.909004in}{4.892523in}}%
\pgfpathlineto{\pgfqpoint{11.956306in}{5.719265in}}%
\pgfpathlineto{\pgfqpoint{12.003607in}{5.896424in}}%
\pgfpathlineto{\pgfqpoint{12.050909in}{5.805161in}}%
\pgfpathlineto{\pgfqpoint{12.098210in}{4.935471in}}%
\pgfpathlineto{\pgfqpoint{12.145512in}{4.903260in}}%
\pgfpathlineto{\pgfqpoint{12.192813in}{4.226834in}}%
\pgfpathlineto{\pgfqpoint{12.240115in}{4.210729in}}%
\pgfpathlineto{\pgfqpoint{12.334718in}{4.414730in}}%
\pgfpathlineto{\pgfqpoint{12.382019in}{4.350309in}}%
\pgfpathlineto{\pgfqpoint{12.429321in}{4.097992in}}%
\pgfpathlineto{\pgfqpoint{12.476623in}{4.629469in}}%
\pgfpathlineto{\pgfqpoint{12.523924in}{5.756845in}}%
\pgfpathlineto{\pgfqpoint{12.571226in}{5.042840in}}%
\pgfpathlineto{\pgfqpoint{12.618527in}{4.854944in}}%
\pgfpathlineto{\pgfqpoint{12.665829in}{5.107261in}}%
\pgfpathlineto{\pgfqpoint{12.713130in}{3.829569in}}%
\pgfpathlineto{\pgfqpoint{12.760432in}{3.829569in}}%
\pgfpathlineto{\pgfqpoint{12.807733in}{4.124834in}}%
\pgfpathlineto{\pgfqpoint{12.855035in}{4.468415in}}%
\pgfpathlineto{\pgfqpoint{12.902336in}{4.785154in}}%
\pgfpathlineto{\pgfqpoint{12.949638in}{3.979885in}}%
\pgfpathlineto{\pgfqpoint{12.996940in}{4.167781in}}%
\pgfpathlineto{\pgfqpoint{13.044241in}{4.065781in}}%
\pgfpathlineto{\pgfqpoint{13.091543in}{4.575784in}}%
\pgfpathlineto{\pgfqpoint{13.138844in}{4.903260in}}%
\pgfpathlineto{\pgfqpoint{13.186146in}{3.732936in}}%
\pgfpathlineto{\pgfqpoint{13.233447in}{4.334204in}}%
\pgfpathlineto{\pgfqpoint{13.280749in}{5.021366in}}%
\pgfpathlineto{\pgfqpoint{13.328050in}{6.009162in}}%
\pgfpathlineto{\pgfqpoint{13.375352in}{3.453777in}}%
\pgfpathlineto{\pgfqpoint{13.422653in}{3.206828in}}%
\pgfpathlineto{\pgfqpoint{13.469955in}{3.120932in}}%
\pgfpathlineto{\pgfqpoint{13.517257in}{3.115564in}}%
\pgfpathlineto{\pgfqpoint{13.564558in}{3.775884in}}%
\pgfpathlineto{\pgfqpoint{13.611860in}{3.974517in}}%
\pgfpathlineto{\pgfqpoint{13.659161in}{4.811996in}}%
\pgfpathlineto{\pgfqpoint{13.706463in}{4.414730in}}%
\pgfpathlineto{\pgfqpoint{13.753764in}{4.704627in}}%
\pgfpathlineto{\pgfqpoint{13.801066in}{4.581153in}}%
\pgfpathlineto{\pgfqpoint{13.848367in}{4.001359in}}%
\pgfpathlineto{\pgfqpoint{13.895669in}{3.931569in}}%
\pgfpathlineto{\pgfqpoint{13.942971in}{3.196091in}}%
\pgfpathlineto{\pgfqpoint{13.990272in}{3.324934in}}%
\pgfpathlineto{\pgfqpoint{14.037574in}{3.877885in}}%
\pgfpathlineto{\pgfqpoint{14.084875in}{4.565047in}}%
\pgfpathlineto{\pgfqpoint{14.132177in}{4.618732in}}%
\pgfpathlineto{\pgfqpoint{14.179478in}{4.607995in}}%
\pgfpathlineto{\pgfqpoint{14.226780in}{3.571883in}}%
\pgfpathlineto{\pgfqpoint{14.274081in}{3.566514in}}%
\pgfpathlineto{\pgfqpoint{14.321383in}{3.485988in}}%
\pgfpathlineto{\pgfqpoint{14.368684in}{3.448408in}}%
\pgfpathlineto{\pgfqpoint{14.415986in}{3.700726in}}%
\pgfpathlineto{\pgfqpoint{14.463288in}{3.872516in}}%
\pgfpathlineto{\pgfqpoint{14.510589in}{4.516731in}}%
\pgfpathlineto{\pgfqpoint{14.557891in}{4.511363in}}%
\pgfpathlineto{\pgfqpoint{14.605192in}{4.291256in}}%
\pgfpathlineto{\pgfqpoint{14.652494in}{4.414730in}}%
\pgfpathlineto{\pgfqpoint{14.699795in}{4.044307in}}%
\pgfpathlineto{\pgfqpoint{14.747097in}{3.700726in}}%
\pgfpathlineto{\pgfqpoint{14.794398in}{4.060412in}}%
\pgfpathlineto{\pgfqpoint{14.841700in}{3.888622in}}%
\pgfpathlineto{\pgfqpoint{14.889001in}{4.065781in}}%
\pgfpathlineto{\pgfqpoint{14.936303in}{4.028202in}}%
\pgfpathlineto{\pgfqpoint{14.983605in}{3.904727in}}%
\pgfpathlineto{\pgfqpoint{15.030906in}{3.711463in}}%
\pgfpathlineto{\pgfqpoint{15.078208in}{3.647041in}}%
\pgfpathlineto{\pgfqpoint{15.125509in}{3.625567in}}%
\pgfpathlineto{\pgfqpoint{15.172811in}{3.577251in}}%
\pgfpathlineto{\pgfqpoint{15.220112in}{4.006728in}}%
\pgfpathlineto{\pgfqpoint{15.267414in}{3.953043in}}%
\pgfpathlineto{\pgfqpoint{15.314715in}{3.657778in}}%
\pgfpathlineto{\pgfqpoint{15.362017in}{3.840306in}}%
\pgfpathlineto{\pgfqpoint{15.409319in}{3.378618in}}%
\pgfpathlineto{\pgfqpoint{15.456620in}{3.604094in}}%
\pgfpathlineto{\pgfqpoint{15.503922in}{3.206828in}}%
\pgfpathlineto{\pgfqpoint{15.551223in}{2.959879in}}%
\pgfpathlineto{\pgfqpoint{15.598525in}{2.798825in}}%
\pgfpathlineto{\pgfqpoint{15.645826in}{2.911563in}}%
\pgfpathlineto{\pgfqpoint{15.693128in}{3.920832in}}%
\pgfpathlineto{\pgfqpoint{15.740429in}{3.840306in}}%
\pgfpathlineto{\pgfqpoint{15.787731in}{4.044307in}}%
\pgfpathlineto{\pgfqpoint{15.835032in}{3.539672in}}%
\pgfpathlineto{\pgfqpoint{15.882334in}{3.196091in}}%
\pgfpathlineto{\pgfqpoint{15.929636in}{3.206828in}}%
\pgfpathlineto{\pgfqpoint{15.976937in}{2.847141in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{3.904727in}}%
\pgfpathlineto{\pgfqpoint{16.024239in}{3.904727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{1.090100in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{1.090100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316250in}{8.720800in}}%
\pgfpathlineto{\pgfqpoint{16.677000in}{8.720800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491250in}{7.053027in}}%
\pgfpathlineto{\pgfqpoint{5.487173in}{7.053027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.537173in}{7.053027in}}{\pgfqpoint{5.537173in}{7.103027in}}%
\pgfpathlineto{\pgfqpoint{5.537173in}{8.545800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.537173in}{8.595800in}}{\pgfqpoint{5.487173in}{8.595800in}}%
\pgfpathlineto{\pgfqpoint{2.491250in}{8.595800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441250in}{8.595800in}}{\pgfqpoint{2.441250in}{8.545800in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{7.103027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.441250in}{7.053027in}}{\pgfqpoint{2.491250in}{7.053027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541250in}{8.393359in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{8.393359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241250in,y=8.305859in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont SARIMA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541250in}{8.026415in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{8.026415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241250in,y=7.938915in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Proposed method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541250in}{7.659472in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{7.659472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241250in,y=7.571972in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont FOSELM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541250in}{7.292529in}}%
\pgfpathlineto{\pgfqpoint{3.041250in}{7.292529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241250in,y=7.205029in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Actual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041400in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{3.270300in}}%
\pgfpathlineto{\pgfqpoint{7.041400in}{3.270300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.782600in}{1.486500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.782600in,y=1.389278in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.635600in}{1.486500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.635600in,y=1.389278in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041400in}{1.486500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.820466in,y=1.412634in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041400in}{2.081100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.573043in,y=2.007234in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041400in}{2.675700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.573043in,y=2.601834in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.041400in}{3.270300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.573043in,y=3.196434in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.041400in}{1.486500in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.479244in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{7.486120in}{3.228492in}}%
\pgfpathlineto{\pgfqpoint{7.560240in}{3.010062in}}%
\pgfpathlineto{\pgfqpoint{7.634360in}{2.717111in}}%
\pgfpathlineto{\pgfqpoint{7.708480in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{7.782600in}{2.590840in}}%
\pgfpathlineto{\pgfqpoint{7.856720in}{2.499932in}}%
\pgfpathlineto{\pgfqpoint{7.930840in}{2.014750in}}%
\pgfpathlineto{\pgfqpoint{8.004960in}{2.747848in}}%
\pgfpathlineto{\pgfqpoint{8.079080in}{1.970786in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{8.227320in}{2.037921in}}%
\pgfpathlineto{\pgfqpoint{8.301440in}{2.458742in}}%
\pgfpathlineto{\pgfqpoint{8.375560in}{2.520482in}}%
\pgfpathlineto{\pgfqpoint{8.449680in}{2.669319in}}%
\pgfpathlineto{\pgfqpoint{8.523800in}{2.501927in}}%
\pgfpathlineto{\pgfqpoint{8.597920in}{2.581261in}}%
\pgfpathlineto{\pgfqpoint{8.672040in}{2.156511in}}%
\pgfpathlineto{\pgfqpoint{8.746160in}{1.698585in}}%
\pgfpathlineto{\pgfqpoint{8.820280in}{2.243415in}}%
\pgfpathlineto{\pgfqpoint{8.894400in}{2.808534in}}%
\pgfpathlineto{\pgfqpoint{8.968520in}{2.405093in}}%
\pgfpathlineto{\pgfqpoint{9.042640in}{2.065798in}}%
\pgfpathlineto{\pgfqpoint{9.116760in}{2.169620in}}%
\pgfpathlineto{\pgfqpoint{9.190880in}{1.874711in}}%
\pgfpathlineto{\pgfqpoint{9.265000in}{2.308423in}}%
\pgfpathlineto{\pgfqpoint{9.339120in}{2.515135in}}%
\pgfpathlineto{\pgfqpoint{9.413240in}{2.046949in}}%
\pgfpathlineto{\pgfqpoint{9.487360in}{2.002514in}}%
\pgfpathlineto{\pgfqpoint{9.561480in}{2.010814in}}%
\pgfpathlineto{\pgfqpoint{9.635600in}{2.317002in}}%
\pgfpathlineto{\pgfqpoint{9.709720in}{2.287685in}}%
\pgfpathlineto{\pgfqpoint{9.783840in}{2.265472in}}%
\pgfpathlineto{\pgfqpoint{9.857960in}{2.409002in}}%
\pgfpathlineto{\pgfqpoint{9.932080in}{2.097839in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{2.249559in}}%
\pgfpathlineto{\pgfqpoint{10.016200in}{2.255525in}}%
\pgfpathlineto{\pgfqpoint{10.016200in}{2.255525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.041400in}{1.486500in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.616664in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{7.634360in}{3.265691in}}%
\pgfpathlineto{\pgfqpoint{7.708480in}{2.998045in}}%
\pgfpathlineto{\pgfqpoint{7.782600in}{3.099902in}}%
\pgfpathlineto{\pgfqpoint{7.856720in}{2.654323in}}%
\pgfpathlineto{\pgfqpoint{7.930840in}{2.183069in}}%
\pgfpathlineto{\pgfqpoint{8.004960in}{3.022491in}}%
\pgfpathlineto{\pgfqpoint{8.079080in}{2.055136in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.897427in}}%
\pgfpathlineto{\pgfqpoint{8.227320in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{8.301440in}{2.373688in}}%
\pgfpathlineto{\pgfqpoint{8.375560in}{2.317180in}}%
\pgfpathlineto{\pgfqpoint{8.449680in}{2.381905in}}%
\pgfpathlineto{\pgfqpoint{8.523800in}{2.309647in}}%
\pgfpathlineto{\pgfqpoint{8.597920in}{2.254102in}}%
\pgfpathlineto{\pgfqpoint{8.672040in}{2.060637in}}%
\pgfpathlineto{\pgfqpoint{8.746160in}{1.942025in}}%
\pgfpathlineto{\pgfqpoint{8.820280in}{2.137892in}}%
\pgfpathlineto{\pgfqpoint{8.894400in}{2.408095in}}%
\pgfpathlineto{\pgfqpoint{8.968520in}{2.348574in}}%
\pgfpathlineto{\pgfqpoint{9.042640in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{9.116760in}{2.084379in}}%
\pgfpathlineto{\pgfqpoint{9.190880in}{1.961599in}}%
\pgfpathlineto{\pgfqpoint{9.265000in}{2.323711in}}%
\pgfpathlineto{\pgfqpoint{9.339120in}{2.388918in}}%
\pgfpathlineto{\pgfqpoint{9.413240in}{2.103702in}}%
\pgfpathlineto{\pgfqpoint{9.487360in}{2.075190in}}%
\pgfpathlineto{\pgfqpoint{9.561480in}{2.133803in}}%
\pgfpathlineto{\pgfqpoint{9.635600in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{9.709720in}{2.340908in}}%
\pgfpathlineto{\pgfqpoint{9.783840in}{2.314600in}}%
\pgfpathlineto{\pgfqpoint{9.857960in}{2.360247in}}%
\pgfpathlineto{\pgfqpoint{9.932080in}{2.151487in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{2.306279in}}%
\pgfpathlineto{\pgfqpoint{10.016200in}{2.311014in}}%
\pgfpathlineto{\pgfqpoint{10.016200in}{2.311014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.041400in}{1.486500in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.489733in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{7.560240in}{3.031322in}}%
\pgfpathlineto{\pgfqpoint{7.634360in}{2.678545in}}%
\pgfpathlineto{\pgfqpoint{7.708480in}{2.783809in}}%
\pgfpathlineto{\pgfqpoint{7.782600in}{2.570436in}}%
\pgfpathlineto{\pgfqpoint{7.856720in}{2.317233in}}%
\pgfpathlineto{\pgfqpoint{7.930840in}{2.704150in}}%
\pgfpathlineto{\pgfqpoint{8.004960in}{2.115240in}}%
\pgfpathlineto{\pgfqpoint{8.079080in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{2.103860in}}%
\pgfpathlineto{\pgfqpoint{8.227320in}{2.274558in}}%
\pgfpathlineto{\pgfqpoint{8.301440in}{2.277403in}}%
\pgfpathlineto{\pgfqpoint{8.375560in}{2.459482in}}%
\pgfpathlineto{\pgfqpoint{8.449680in}{2.422497in}}%
\pgfpathlineto{\pgfqpoint{8.523800in}{2.382667in}}%
\pgfpathlineto{\pgfqpoint{8.597920in}{2.174984in}}%
\pgfpathlineto{\pgfqpoint{8.672040in}{2.021356in}}%
\pgfpathlineto{\pgfqpoint{8.746160in}{2.172139in}}%
\pgfpathlineto{\pgfqpoint{8.820280in}{2.368443in}}%
\pgfpathlineto{\pgfqpoint{8.894400in}{2.308698in}}%
\pgfpathlineto{\pgfqpoint{8.968520in}{2.277403in}}%
\pgfpathlineto{\pgfqpoint{9.042640in}{2.203434in}}%
\pgfpathlineto{\pgfqpoint{9.116760in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{9.190880in}{2.291628in}}%
\pgfpathlineto{\pgfqpoint{9.265000in}{2.342838in}}%
\pgfpathlineto{\pgfqpoint{9.339120in}{2.160759in}}%
\pgfpathlineto{\pgfqpoint{9.413240in}{2.192054in}}%
\pgfpathlineto{\pgfqpoint{9.487360in}{2.135155in}}%
\pgfpathlineto{\pgfqpoint{9.561480in}{2.246109in}}%
\pgfpathlineto{\pgfqpoint{9.635600in}{2.277403in}}%
\pgfpathlineto{\pgfqpoint{9.709720in}{2.291628in}}%
\pgfpathlineto{\pgfqpoint{9.783840in}{2.348528in}}%
\pgfpathlineto{\pgfqpoint{9.857960in}{2.211969in}}%
\pgfpathlineto{\pgfqpoint{9.932080in}{2.311543in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{2.283093in}}%
\pgfpathlineto{\pgfqpoint{10.016200in}{2.295376in}}%
\pgfpathlineto{\pgfqpoint{10.016200in}{2.295376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.041400in}{1.486500in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.179553in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{7.189640in}{3.254935in}}%
\pgfpathlineto{\pgfqpoint{7.263760in}{3.207956in}}%
\pgfpathlineto{\pgfqpoint{7.316327in}{3.280300in}}%
\pgfpathmoveto{\pgfqpoint{7.528364in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{7.560240in}{3.261019in}}%
\pgfpathlineto{\pgfqpoint{7.580942in}{3.280300in}}%
\pgfpathmoveto{\pgfqpoint{7.640804in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{7.708480in}{2.757813in}}%
\pgfpathlineto{\pgfqpoint{7.782600in}{2.781366in}}%
\pgfpathlineto{\pgfqpoint{7.930840in}{2.295396in}}%
\pgfpathlineto{\pgfqpoint{8.004960in}{2.818124in}}%
\pgfpathlineto{\pgfqpoint{8.079080in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{8.153200in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{8.227320in}{2.201579in}}%
\pgfpathlineto{\pgfqpoint{8.301440in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{8.375560in}{2.756273in}}%
\pgfpathlineto{\pgfqpoint{8.449680in}{2.668364in}}%
\pgfpathlineto{\pgfqpoint{8.523800in}{3.242488in}}%
\pgfpathlineto{\pgfqpoint{8.597920in}{3.263474in}}%
\pgfpathlineto{\pgfqpoint{8.672040in}{2.707850in}}%
\pgfpathlineto{\pgfqpoint{8.746160in}{2.875456in}}%
\pgfpathlineto{\pgfqpoint{8.820280in}{3.000527in}}%
\pgfpathlineto{\pgfqpoint{8.859018in}{3.280300in}}%
\pgfpathmoveto{\pgfqpoint{8.936617in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{8.968520in}{3.087186in}}%
\pgfpathlineto{\pgfqpoint{9.042640in}{3.073131in}}%
\pgfpathlineto{\pgfqpoint{9.116760in}{3.104733in}}%
\pgfpathlineto{\pgfqpoint{9.190880in}{2.896124in}}%
\pgfpathlineto{\pgfqpoint{9.265000in}{3.168230in}}%
\pgfpathlineto{\pgfqpoint{9.308885in}{3.280300in}}%
\pgfpathmoveto{\pgfqpoint{9.356116in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{9.413240in}{3.020786in}}%
\pgfpathlineto{\pgfqpoint{9.487360in}{3.106139in}}%
\pgfpathlineto{\pgfqpoint{9.561480in}{3.097362in}}%
\pgfpathlineto{\pgfqpoint{9.602873in}{3.280300in}}%
\pgfpathmoveto{\pgfqpoint{9.684419in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{9.709720in}{3.205337in}}%
\pgfpathlineto{\pgfqpoint{9.783840in}{3.269732in}}%
\pgfpathlineto{\pgfqpoint{9.791587in}{3.280300in}}%
\pgfpathmoveto{\pgfqpoint{9.898322in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{9.932080in}{3.204570in}}%
\pgfpathlineto{\pgfqpoint{9.987944in}{3.280300in}}%
\pgfpathlineto{\pgfqpoint{9.987944in}{3.280300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041400in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{7.041400in}{3.270300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.006200in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{3.270300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041400in}{1.486500in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{1.486500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.041400in}{3.270300in}}%
\pgfpathlineto{\pgfqpoint{10.006200in}{3.270300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.156300in}{6.639700in}}%
\pgfpathlineto{\pgfqpoint{16.121100in}{6.639700in}}%
\pgfpathlineto{\pgfqpoint{16.121100in}{8.423500in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{8.423500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.957597in}{6.639700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.957597in,y=6.542478in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.960841in}{6.639700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.960841in,y=6.542478in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 275}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.156300in}{6.639700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.935366in,y=6.565834in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.156300in}{7.234300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.687943in,y=7.160434in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.156300in}{7.828900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.687943in,y=7.755034in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.156300in}{8.423500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.687943in,y=8.349634in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.156300in}{6.639700in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.146300in}{6.782160in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{6.809629in}}%
\pgfpathlineto{\pgfqpoint{13.236430in}{6.781038in}}%
\pgfpathlineto{\pgfqpoint{13.316559in}{6.873082in}}%
\pgfpathlineto{\pgfqpoint{13.396689in}{7.142820in}}%
\pgfpathlineto{\pgfqpoint{13.556949in}{7.785491in}}%
\pgfpathlineto{\pgfqpoint{13.637078in}{7.800958in}}%
\pgfpathlineto{\pgfqpoint{13.717208in}{7.478434in}}%
\pgfpathlineto{\pgfqpoint{13.797338in}{7.567508in}}%
\pgfpathlineto{\pgfqpoint{13.877468in}{7.221534in}}%
\pgfpathlineto{\pgfqpoint{13.957597in}{6.848514in}}%
\pgfpathlineto{\pgfqpoint{14.037727in}{7.430450in}}%
\pgfpathlineto{\pgfqpoint{14.117857in}{7.202902in}}%
\pgfpathlineto{\pgfqpoint{14.197986in}{7.290984in}}%
\pgfpathlineto{\pgfqpoint{14.278116in}{7.395224in}}%
\pgfpathlineto{\pgfqpoint{14.358246in}{7.264738in}}%
\pgfpathlineto{\pgfqpoint{14.438376in}{6.960814in}}%
\pgfpathlineto{\pgfqpoint{14.518505in}{7.089404in}}%
\pgfpathlineto{\pgfqpoint{14.598635in}{7.034488in}}%
\pgfpathlineto{\pgfqpoint{14.678765in}{7.048582in}}%
\pgfpathlineto{\pgfqpoint{14.758895in}{7.451513in}}%
\pgfpathlineto{\pgfqpoint{14.839024in}{7.392643in}}%
\pgfpathlineto{\pgfqpoint{14.919154in}{7.070652in}}%
\pgfpathlineto{\pgfqpoint{14.999284in}{7.236590in}}%
\pgfpathlineto{\pgfqpoint{15.079414in}{6.848633in}}%
\pgfpathlineto{\pgfqpoint{15.159543in}{7.037559in}}%
\pgfpathlineto{\pgfqpoint{15.239673in}{6.794586in}}%
\pgfpathlineto{\pgfqpoint{15.314414in}{6.629700in}}%
\pgfpathmoveto{\pgfqpoint{15.445851in}{6.629700in}}%
\pgfpathlineto{\pgfqpoint{15.480062in}{6.770237in}}%
\pgfpathlineto{\pgfqpoint{15.560192in}{7.548281in}}%
\pgfpathlineto{\pgfqpoint{15.640322in}{7.473312in}}%
\pgfpathlineto{\pgfqpoint{15.720451in}{7.511688in}}%
\pgfpathlineto{\pgfqpoint{15.800581in}{7.014524in}}%
\pgfpathlineto{\pgfqpoint{15.880711in}{6.727750in}}%
\pgfpathlineto{\pgfqpoint{15.960841in}{6.657146in}}%
\pgfpathlineto{\pgfqpoint{16.040970in}{6.650679in}}%
\pgfpathlineto{\pgfqpoint{16.040970in}{6.650679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.156300in}{6.639700in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.146300in}{7.061744in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{7.042328in}}%
\pgfpathlineto{\pgfqpoint{13.236430in}{7.018988in}}%
\pgfpathlineto{\pgfqpoint{13.316559in}{6.999781in}}%
\pgfpathlineto{\pgfqpoint{13.396689in}{7.176515in}}%
\pgfpathlineto{\pgfqpoint{13.476819in}{7.484241in}}%
\pgfpathlineto{\pgfqpoint{13.556949in}{7.570914in}}%
\pgfpathlineto{\pgfqpoint{13.637078in}{7.560936in}}%
\pgfpathlineto{\pgfqpoint{13.717208in}{7.547641in}}%
\pgfpathlineto{\pgfqpoint{13.797338in}{7.555191in}}%
\pgfpathlineto{\pgfqpoint{13.877468in}{7.465509in}}%
\pgfpathlineto{\pgfqpoint{13.957597in}{7.182052in}}%
\pgfpathlineto{\pgfqpoint{14.037727in}{7.487387in}}%
\pgfpathlineto{\pgfqpoint{14.117857in}{7.467614in}}%
\pgfpathlineto{\pgfqpoint{14.197986in}{7.481851in}}%
\pgfpathlineto{\pgfqpoint{14.278116in}{7.456960in}}%
\pgfpathlineto{\pgfqpoint{14.358246in}{7.328918in}}%
\pgfpathlineto{\pgfqpoint{14.438376in}{7.156585in}}%
\pgfpathlineto{\pgfqpoint{14.518505in}{7.098040in}}%
\pgfpathlineto{\pgfqpoint{14.598635in}{7.103145in}}%
\pgfpathlineto{\pgfqpoint{14.678765in}{7.057770in}}%
\pgfpathlineto{\pgfqpoint{14.758895in}{7.470460in}}%
\pgfpathlineto{\pgfqpoint{14.839024in}{7.424087in}}%
\pgfpathlineto{\pgfqpoint{14.919154in}{7.107290in}}%
\pgfpathlineto{\pgfqpoint{14.999284in}{7.150902in}}%
\pgfpathlineto{\pgfqpoint{15.079414in}{6.976675in}}%
\pgfpathlineto{\pgfqpoint{15.159543in}{7.007504in}}%
\pgfpathlineto{\pgfqpoint{15.239673in}{6.906703in}}%
\pgfpathlineto{\pgfqpoint{15.319803in}{6.719174in}}%
\pgfpathlineto{\pgfqpoint{15.399932in}{6.761862in}}%
\pgfpathlineto{\pgfqpoint{15.480062in}{6.955992in}}%
\pgfpathlineto{\pgfqpoint{15.560192in}{7.264547in}}%
\pgfpathlineto{\pgfqpoint{15.640322in}{7.300262in}}%
\pgfpathlineto{\pgfqpoint{15.720451in}{7.154509in}}%
\pgfpathlineto{\pgfqpoint{15.800581in}{6.911190in}}%
\pgfpathlineto{\pgfqpoint{15.880711in}{6.802521in}}%
\pgfpathlineto{\pgfqpoint{15.960841in}{6.790803in}}%
\pgfpathlineto{\pgfqpoint{16.040970in}{7.137130in}}%
\pgfpathlineto{\pgfqpoint{16.040970in}{7.137130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.156300in}{6.639700in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.146300in}{7.034787in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{7.029462in}}%
\pgfpathlineto{\pgfqpoint{13.236430in}{7.009547in}}%
\pgfpathlineto{\pgfqpoint{13.316559in}{7.143261in}}%
\pgfpathlineto{\pgfqpoint{13.396689in}{7.234300in}}%
\pgfpathlineto{\pgfqpoint{13.476819in}{7.575697in}}%
\pgfpathlineto{\pgfqpoint{13.556949in}{7.572852in}}%
\pgfpathlineto{\pgfqpoint{13.637078in}{7.456208in}}%
\pgfpathlineto{\pgfqpoint{13.717208in}{7.521643in}}%
\pgfpathlineto{\pgfqpoint{13.797338in}{7.325339in}}%
\pgfpathlineto{\pgfqpoint{13.877468in}{7.143261in}}%
\pgfpathlineto{\pgfqpoint{13.957597in}{7.333874in}}%
\pgfpathlineto{\pgfqpoint{14.037727in}{7.242835in}}%
\pgfpathlineto{\pgfqpoint{14.117857in}{7.336719in}}%
\pgfpathlineto{\pgfqpoint{14.197986in}{7.316804in}}%
\pgfpathlineto{\pgfqpoint{14.278116in}{7.251370in}}%
\pgfpathlineto{\pgfqpoint{14.358246in}{7.148951in}}%
\pgfpathlineto{\pgfqpoint{14.438376in}{7.114811in}}%
\pgfpathlineto{\pgfqpoint{14.518505in}{7.103431in}}%
\pgfpathlineto{\pgfqpoint{14.598635in}{7.077826in}}%
\pgfpathlineto{\pgfqpoint{14.678765in}{7.305424in}}%
\pgfpathlineto{\pgfqpoint{14.758895in}{7.276975in}}%
\pgfpathlineto{\pgfqpoint{14.839024in}{7.120501in}}%
\pgfpathlineto{\pgfqpoint{14.919154in}{7.217230in}}%
\pgfpathlineto{\pgfqpoint{14.999284in}{6.972562in}}%
\pgfpathlineto{\pgfqpoint{15.079414in}{7.092051in}}%
\pgfpathlineto{\pgfqpoint{15.159543in}{6.881523in}}%
\pgfpathlineto{\pgfqpoint{15.239673in}{6.750654in}}%
\pgfpathlineto{\pgfqpoint{15.319803in}{6.665305in}}%
\pgfpathlineto{\pgfqpoint{15.399932in}{6.725049in}}%
\pgfpathlineto{\pgfqpoint{15.480062in}{7.259905in}}%
\pgfpathlineto{\pgfqpoint{15.560192in}{7.217230in}}%
\pgfpathlineto{\pgfqpoint{15.640322in}{7.325339in}}%
\pgfpathlineto{\pgfqpoint{15.720451in}{7.057911in}}%
\pgfpathlineto{\pgfqpoint{15.800581in}{6.875833in}}%
\pgfpathlineto{\pgfqpoint{15.880711in}{6.881523in}}%
\pgfpathlineto{\pgfqpoint{15.960841in}{6.690910in}}%
\pgfpathlineto{\pgfqpoint{16.040970in}{7.251370in}}%
\pgfpathlineto{\pgfqpoint{16.040970in}{7.251370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.156300in}{6.639700in}}{\pgfqpoint{2.964800in}{1.783800in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.146300in}{7.805667in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{7.858328in}}%
\pgfpathlineto{\pgfqpoint{13.236430in}{7.288912in}}%
\pgfpathlineto{\pgfqpoint{13.316559in}{7.829292in}}%
\pgfpathlineto{\pgfqpoint{13.396689in}{7.669051in}}%
\pgfpathlineto{\pgfqpoint{13.476819in}{7.671525in}}%
\pgfpathlineto{\pgfqpoint{13.556949in}{8.012137in}}%
\pgfpathlineto{\pgfqpoint{13.637078in}{7.901449in}}%
\pgfpathlineto{\pgfqpoint{13.717208in}{7.749710in}}%
\pgfpathlineto{\pgfqpoint{13.797338in}{8.200947in}}%
\pgfpathlineto{\pgfqpoint{13.877468in}{8.135486in}}%
\pgfpathlineto{\pgfqpoint{13.957597in}{7.465947in}}%
\pgfpathlineto{\pgfqpoint{14.037727in}{8.160254in}}%
\pgfpathlineto{\pgfqpoint{14.117857in}{7.775497in}}%
\pgfpathlineto{\pgfqpoint{14.197986in}{7.761191in}}%
\pgfpathlineto{\pgfqpoint{14.278116in}{7.853301in}}%
\pgfpathlineto{\pgfqpoint{14.358246in}{7.943047in}}%
\pgfpathlineto{\pgfqpoint{14.438376in}{7.997967in}}%
\pgfpathlineto{\pgfqpoint{14.518505in}{7.649769in}}%
\pgfpathlineto{\pgfqpoint{14.598635in}{8.097346in}}%
\pgfpathlineto{\pgfqpoint{14.678765in}{7.868982in}}%
\pgfpathlineto{\pgfqpoint{14.758895in}{8.009385in}}%
\pgfpathlineto{\pgfqpoint{14.839024in}{7.999393in}}%
\pgfpathlineto{\pgfqpoint{14.919154in}{7.745525in}}%
\pgfpathlineto{\pgfqpoint{14.999284in}{8.088960in}}%
\pgfpathlineto{\pgfqpoint{15.079414in}{7.223468in}}%
\pgfpathlineto{\pgfqpoint{15.159543in}{7.961834in}}%
\pgfpathlineto{\pgfqpoint{15.319803in}{6.648662in}}%
\pgfpathlineto{\pgfqpoint{15.399932in}{6.790049in}}%
\pgfpathlineto{\pgfqpoint{15.480062in}{6.830671in}}%
\pgfpathlineto{\pgfqpoint{15.560192in}{7.929763in}}%
\pgfpathlineto{\pgfqpoint{15.640322in}{7.519519in}}%
\pgfpathlineto{\pgfqpoint{15.720451in}{8.097323in}}%
\pgfpathlineto{\pgfqpoint{15.800581in}{7.676598in}}%
\pgfpathlineto{\pgfqpoint{15.880711in}{6.712968in}}%
\pgfpathlineto{\pgfqpoint{15.960841in}{7.195073in}}%
\pgfpathlineto{\pgfqpoint{16.015652in}{6.629700in}}%
\pgfpathlineto{\pgfqpoint{16.015652in}{6.629700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.156300in}{6.639700in}}%
\pgfpathlineto{\pgfqpoint{13.156300in}{8.423500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.121100in}{6.639700in}}%
\pgfpathlineto{\pgfqpoint{16.121100in}{8.423500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.156300in}{6.639700in}}%
\pgfpathlineto{\pgfqpoint{16.121100in}{6.639700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.156300in}{8.423500in}}%
\pgfpathlineto{\pgfqpoint{16.121100in}{8.423500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> windSpeed.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/mohammadpierre/.local/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.530000in}{9.910000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{8.338787in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{8.338787in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{9.528052in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{9.528052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{8.735454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125258in,y=8.651035in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{9.348351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.125258in,y=9.263932in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{8.338787in}}{\pgfqpoint{15.489118in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209300in}{8.444940in}}%
\pgfpathlineto{\pgfqpoint{3.308462in}{8.459650in}}%
\pgfpathlineto{\pgfqpoint{3.407625in}{8.414295in}}%
\pgfpathlineto{\pgfqpoint{3.506787in}{8.425328in}}%
\pgfpathlineto{\pgfqpoint{3.605949in}{8.393457in}}%
\pgfpathlineto{\pgfqpoint{3.705111in}{8.392844in}}%
\pgfpathlineto{\pgfqpoint{3.804273in}{8.574875in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{8.501327in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{8.585294in}}%
\pgfpathlineto{\pgfqpoint{4.101759in}{8.532585in}}%
\pgfpathlineto{\pgfqpoint{4.200921in}{8.554649in}}%
\pgfpathlineto{\pgfqpoint{4.300083in}{8.565068in}}%
\pgfpathlineto{\pgfqpoint{4.399245in}{8.847614in}}%
\pgfpathlineto{\pgfqpoint{4.498407in}{9.014935in}}%
\pgfpathlineto{\pgfqpoint{4.597570in}{9.036386in}}%
\pgfpathlineto{\pgfqpoint{4.696732in}{8.924226in}}%
\pgfpathlineto{\pgfqpoint{4.795894in}{8.758744in}}%
\pgfpathlineto{\pgfqpoint{4.895056in}{8.688873in}}%
\pgfpathlineto{\pgfqpoint{4.994218in}{8.759357in}}%
\pgfpathlineto{\pgfqpoint{5.093380in}{8.785098in}}%
\pgfpathlineto{\pgfqpoint{5.192542in}{8.785711in}}%
\pgfpathlineto{\pgfqpoint{5.291704in}{8.739131in}}%
\pgfpathlineto{\pgfqpoint{5.390866in}{8.629422in}}%
\pgfpathlineto{\pgfqpoint{5.490028in}{8.543004in}}%
\pgfpathlineto{\pgfqpoint{5.589190in}{8.565681in}}%
\pgfpathlineto{\pgfqpoint{5.688352in}{8.620229in}}%
\pgfpathlineto{\pgfqpoint{5.787515in}{8.761195in}}%
\pgfpathlineto{\pgfqpoint{5.886677in}{8.737292in}}%
\pgfpathlineto{\pgfqpoint{5.985839in}{8.770389in}}%
\pgfpathlineto{\pgfqpoint{6.085001in}{8.813291in}}%
\pgfpathlineto{\pgfqpoint{6.184163in}{8.889904in}}%
\pgfpathlineto{\pgfqpoint{6.283325in}{8.876420in}}%
\pgfpathlineto{\pgfqpoint{6.382487in}{8.889291in}}%
\pgfpathlineto{\pgfqpoint{6.481649in}{8.841485in}}%
\pgfpathlineto{\pgfqpoint{6.580811in}{8.845162in}}%
\pgfpathlineto{\pgfqpoint{6.679973in}{8.776518in}}%
\pgfpathlineto{\pgfqpoint{6.779135in}{8.668648in}}%
\pgfpathlineto{\pgfqpoint{6.878297in}{8.717680in}}%
\pgfpathlineto{\pgfqpoint{6.977460in}{8.735454in}}%
\pgfpathlineto{\pgfqpoint{7.076622in}{8.710325in}}%
\pgfpathlineto{\pgfqpoint{7.175784in}{8.679067in}}%
\pgfpathlineto{\pgfqpoint{7.274946in}{8.834130in}}%
\pgfpathlineto{\pgfqpoint{7.374108in}{8.877646in}}%
\pgfpathlineto{\pgfqpoint{7.473270in}{8.964064in}}%
\pgfpathlineto{\pgfqpoint{7.572432in}{9.099514in}}%
\pgfpathlineto{\pgfqpoint{7.671594in}{9.038225in}}%
\pgfpathlineto{\pgfqpoint{7.770756in}{9.014322in}}%
\pgfpathlineto{\pgfqpoint{7.869918in}{8.948129in}}%
\pgfpathlineto{\pgfqpoint{7.969080in}{9.017386in}}%
\pgfpathlineto{\pgfqpoint{8.068243in}{9.095224in}}%
\pgfpathlineto{\pgfqpoint{8.167405in}{9.070708in}}%
\pgfpathlineto{\pgfqpoint{8.266567in}{9.109321in}}%
\pgfpathlineto{\pgfqpoint{8.365729in}{9.063353in}}%
\pgfpathlineto{\pgfqpoint{8.464891in}{9.149772in}}%
\pgfpathlineto{\pgfqpoint{8.564053in}{9.165707in}}%
\pgfpathlineto{\pgfqpoint{8.663215in}{9.278480in}}%
\pgfpathlineto{\pgfqpoint{8.762377in}{9.174901in}}%
\pgfpathlineto{\pgfqpoint{8.861539in}{9.219642in}}%
\pgfpathlineto{\pgfqpoint{8.960701in}{9.076837in}}%
\pgfpathlineto{\pgfqpoint{9.059863in}{8.945064in}}%
\pgfpathlineto{\pgfqpoint{9.159025in}{8.894194in}}%
\pgfpathlineto{\pgfqpoint{9.258188in}{8.614713in}}%
\pgfpathlineto{\pgfqpoint{9.357350in}{8.569971in}}%
\pgfpathlineto{\pgfqpoint{9.456512in}{8.701744in}}%
\pgfpathlineto{\pgfqpoint{9.555674in}{8.843936in}}%
\pgfpathlineto{\pgfqpoint{9.654836in}{8.826162in}}%
\pgfpathlineto{\pgfqpoint{9.753998in}{8.758744in}}%
\pgfpathlineto{\pgfqpoint{9.853160in}{8.728712in}}%
\pgfpathlineto{\pgfqpoint{9.952322in}{8.634938in}}%
\pgfpathlineto{\pgfqpoint{10.051484in}{8.618390in}}%
\pgfpathlineto{\pgfqpoint{10.150646in}{8.679067in}}%
\pgfpathlineto{\pgfqpoint{10.249808in}{8.573649in}}%
\pgfpathlineto{\pgfqpoint{10.348970in}{8.667422in}}%
\pgfpathlineto{\pgfqpoint{10.448133in}{8.769776in}}%
\pgfpathlineto{\pgfqpoint{10.547295in}{8.694389in}}%
\pgfpathlineto{\pgfqpoint{10.646457in}{8.720744in}}%
\pgfpathlineto{\pgfqpoint{10.745619in}{8.757518in}}%
\pgfpathlineto{\pgfqpoint{10.844781in}{8.706647in}}%
\pgfpathlineto{\pgfqpoint{10.943943in}{8.728712in}}%
\pgfpathlineto{\pgfqpoint{11.043105in}{8.774679in}}%
\pgfpathlineto{\pgfqpoint{11.142267in}{8.860485in}}%
\pgfpathlineto{\pgfqpoint{11.241429in}{8.826775in}}%
\pgfpathlineto{\pgfqpoint{11.340591in}{8.752002in}}%
\pgfpathlineto{\pgfqpoint{11.439753in}{8.822485in}}%
\pgfpathlineto{\pgfqpoint{11.538915in}{8.907678in}}%
\pgfpathlineto{\pgfqpoint{11.638078in}{8.737905in}}%
\pgfpathlineto{\pgfqpoint{11.737240in}{8.771614in}}%
\pgfpathlineto{\pgfqpoint{11.836402in}{8.823711in}}%
\pgfpathlineto{\pgfqpoint{11.935564in}{8.772227in}}%
\pgfpathlineto{\pgfqpoint{12.034726in}{8.829227in}}%
\pgfpathlineto{\pgfqpoint{12.133888in}{8.796130in}}%
\pgfpathlineto{\pgfqpoint{12.233050in}{8.804098in}}%
\pgfpathlineto{\pgfqpoint{12.332212in}{8.711551in}}%
\pgfpathlineto{\pgfqpoint{12.431374in}{8.804711in}}%
\pgfpathlineto{\pgfqpoint{12.530536in}{8.856807in}}%
\pgfpathlineto{\pgfqpoint{12.629698in}{8.773453in}}%
\pgfpathlineto{\pgfqpoint{12.728860in}{8.814517in}}%
\pgfpathlineto{\pgfqpoint{12.828023in}{8.886839in}}%
\pgfpathlineto{\pgfqpoint{12.927185in}{9.057837in}}%
\pgfpathlineto{\pgfqpoint{13.026347in}{8.917484in}}%
\pgfpathlineto{\pgfqpoint{13.125509in}{9.016160in}}%
\pgfpathlineto{\pgfqpoint{13.224671in}{9.149159in}}%
\pgfpathlineto{\pgfqpoint{13.323833in}{9.347738in}}%
\pgfpathlineto{\pgfqpoint{13.422995in}{9.312190in}}%
\pgfpathlineto{\pgfqpoint{13.522157in}{9.146708in}}%
\pgfpathlineto{\pgfqpoint{13.621319in}{9.125869in}}%
\pgfpathlineto{\pgfqpoint{13.720481in}{9.095224in}}%
\pgfpathlineto{\pgfqpoint{13.819643in}{9.024128in}}%
\pgfpathlineto{\pgfqpoint{13.918806in}{9.141804in}}%
\pgfpathlineto{\pgfqpoint{14.017968in}{9.113611in}}%
\pgfpathlineto{\pgfqpoint{14.117130in}{9.027193in}}%
\pgfpathlineto{\pgfqpoint{14.216292in}{9.152224in}}%
\pgfpathlineto{\pgfqpoint{14.315454in}{9.216578in}}%
\pgfpathlineto{\pgfqpoint{14.414616in}{9.217804in}}%
\pgfpathlineto{\pgfqpoint{14.513778in}{9.183481in}}%
\pgfpathlineto{\pgfqpoint{14.612940in}{9.131998in}}%
\pgfpathlineto{\pgfqpoint{14.712102in}{9.045579in}}%
\pgfpathlineto{\pgfqpoint{14.811264in}{8.909516in}}%
\pgfpathlineto{\pgfqpoint{14.910426in}{9.052321in}}%
\pgfpathlineto{\pgfqpoint{15.009588in}{9.192062in}}%
\pgfpathlineto{\pgfqpoint{15.108751in}{9.212287in}}%
\pgfpathlineto{\pgfqpoint{15.207913in}{9.219029in}}%
\pgfpathlineto{\pgfqpoint{15.307075in}{9.181030in}}%
\pgfpathlineto{\pgfqpoint{15.406237in}{9.246610in}}%
\pgfpathlineto{\pgfqpoint{15.505399in}{9.401060in}}%
\pgfpathlineto{\pgfqpoint{15.604561in}{9.263158in}}%
\pgfpathlineto{\pgfqpoint{15.703723in}{9.224545in}}%
\pgfpathlineto{\pgfqpoint{15.802885in}{9.218416in}}%
\pgfpathlineto{\pgfqpoint{15.902047in}{9.421285in}}%
\pgfpathlineto{\pgfqpoint{16.001209in}{9.234965in}}%
\pgfpathlineto{\pgfqpoint{16.100371in}{9.465414in}}%
\pgfpathlineto{\pgfqpoint{16.199533in}{9.363060in}}%
\pgfpathlineto{\pgfqpoint{16.298696in}{9.379608in}}%
\pgfpathlineto{\pgfqpoint{16.397858in}{9.393705in}}%
\pgfpathlineto{\pgfqpoint{16.497020in}{9.109934in}}%
\pgfpathlineto{\pgfqpoint{16.596182in}{9.236190in}}%
\pgfpathlineto{\pgfqpoint{16.695344in}{9.205546in}}%
\pgfpathlineto{\pgfqpoint{16.794506in}{9.248448in}}%
\pgfpathlineto{\pgfqpoint{16.893668in}{9.184707in}}%
\pgfpathlineto{\pgfqpoint{16.992830in}{9.333028in}}%
\pgfpathlineto{\pgfqpoint{17.091992in}{9.473995in}}%
\pgfpathlineto{\pgfqpoint{17.191154in}{9.394318in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{9.275416in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{9.275416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{8.338787in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{9.528052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.994367in}{8.338787in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{9.528052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{8.338787in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{8.338787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{9.528052in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{9.528052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.249808in,y=9.611385in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Observed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{6.554888in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{6.554888in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{7.744154in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{7.744154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{6.961366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054566in,y=6.855843in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{7.674526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054566in,y=7.569003in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{6.554888in}}{\pgfqpoint{15.489118in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209300in}{6.608946in}}%
\pgfpathlineto{\pgfqpoint{3.312837in}{6.625586in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{6.646208in}}%
\pgfpathlineto{\pgfqpoint{3.623448in}{6.699220in}}%
\pgfpathlineto{\pgfqpoint{3.726985in}{6.731550in}}%
\pgfpathlineto{\pgfqpoint{3.830522in}{6.774696in}}%
\pgfpathlineto{\pgfqpoint{3.934059in}{6.850945in}}%
\pgfpathlineto{\pgfqpoint{4.037595in}{6.944488in}}%
\pgfpathlineto{\pgfqpoint{4.141132in}{7.026204in}}%
\pgfpathlineto{\pgfqpoint{4.244669in}{7.083970in}}%
\pgfpathlineto{\pgfqpoint{4.348206in}{7.115765in}}%
\pgfpathlineto{\pgfqpoint{4.451743in}{7.119212in}}%
\pgfpathlineto{\pgfqpoint{4.555280in}{7.088368in}}%
\pgfpathlineto{\pgfqpoint{4.658817in}{7.041774in}}%
\pgfpathlineto{\pgfqpoint{4.762354in}{6.999520in}}%
\pgfpathlineto{\pgfqpoint{4.865890in}{6.969032in}}%
\pgfpathlineto{\pgfqpoint{4.969427in}{6.942348in}}%
\pgfpathlineto{\pgfqpoint{5.072964in}{6.909424in}}%
\pgfpathlineto{\pgfqpoint{5.176501in}{6.874657in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{6.856293in}}%
\pgfpathlineto{\pgfqpoint{5.383575in}{6.853738in}}%
\pgfpathlineto{\pgfqpoint{5.487112in}{6.867229in}}%
\pgfpathlineto{\pgfqpoint{5.590649in}{6.907106in}}%
\pgfpathlineto{\pgfqpoint{5.694186in}{6.964753in}}%
\pgfpathlineto{\pgfqpoint{5.797722in}{7.021033in}}%
\pgfpathlineto{\pgfqpoint{5.901259in}{7.058296in}}%
\pgfpathlineto{\pgfqpoint{6.004796in}{7.080820in}}%
\pgfpathlineto{\pgfqpoint{6.108333in}{7.098173in}}%
\pgfpathlineto{\pgfqpoint{6.211870in}{7.101858in}}%
\pgfpathlineto{\pgfqpoint{6.315407in}{7.076838in}}%
\pgfpathlineto{\pgfqpoint{6.418944in}{7.039992in}}%
\pgfpathlineto{\pgfqpoint{6.522481in}{7.009682in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{6.982047in}}%
\pgfpathlineto{\pgfqpoint{6.729554in}{6.953224in}}%
\pgfpathlineto{\pgfqpoint{6.833091in}{6.942705in}}%
\pgfpathlineto{\pgfqpoint{6.936628in}{6.968557in}}%
\pgfpathlineto{\pgfqpoint{7.040165in}{7.012713in}}%
\pgfpathlineto{\pgfqpoint{7.143702in}{7.071905in}}%
\pgfpathlineto{\pgfqpoint{7.247239in}{7.139002in}}%
\pgfpathlineto{\pgfqpoint{7.350776in}{7.203305in}}%
\pgfpathlineto{\pgfqpoint{7.454313in}{7.246867in}}%
\pgfpathlineto{\pgfqpoint{7.557849in}{7.271471in}}%
\pgfpathlineto{\pgfqpoint{7.661386in}{7.297739in}}%
\pgfpathlineto{\pgfqpoint{7.764923in}{7.307664in}}%
\pgfpathlineto{\pgfqpoint{7.868460in}{7.311765in}}%
\pgfpathlineto{\pgfqpoint{7.971997in}{7.323413in}}%
\pgfpathlineto{\pgfqpoint{8.075534in}{7.347720in}}%
\pgfpathlineto{\pgfqpoint{8.179071in}{7.381655in}}%
\pgfpathlineto{\pgfqpoint{8.282608in}{7.413806in}}%
\pgfpathlineto{\pgfqpoint{8.386144in}{7.441679in}}%
\pgfpathlineto{\pgfqpoint{8.489681in}{7.462479in}}%
\pgfpathlineto{\pgfqpoint{8.593218in}{7.474484in}}%
\pgfpathlineto{\pgfqpoint{8.696755in}{7.455942in}}%
\pgfpathlineto{\pgfqpoint{8.800292in}{7.409765in}}%
\pgfpathlineto{\pgfqpoint{8.903829in}{7.319075in}}%
\pgfpathlineto{\pgfqpoint{9.007366in}{7.196055in}}%
\pgfpathlineto{\pgfqpoint{9.110903in}{7.087179in}}%
\pgfpathlineto{\pgfqpoint{9.214440in}{7.014377in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{6.980264in}}%
\pgfpathlineto{\pgfqpoint{9.421513in}{6.955601in}}%
\pgfpathlineto{\pgfqpoint{9.525050in}{6.953521in}}%
\pgfpathlineto{\pgfqpoint{9.628587in}{6.970874in}}%
\pgfpathlineto{\pgfqpoint{9.732124in}{6.969092in}}%
\pgfpathlineto{\pgfqpoint{9.835661in}{6.945022in}}%
\pgfpathlineto{\pgfqpoint{9.939198in}{6.904551in}}%
\pgfpathlineto{\pgfqpoint{10.042735in}{6.871210in}}%
\pgfpathlineto{\pgfqpoint{10.146271in}{6.866337in}}%
\pgfpathlineto{\pgfqpoint{10.249808in}{6.876084in}}%
\pgfpathlineto{\pgfqpoint{10.353345in}{6.891773in}}%
\pgfpathlineto{\pgfqpoint{10.456882in}{6.909305in}}%
\pgfpathlineto{\pgfqpoint{10.560419in}{6.929808in}}%
\pgfpathlineto{\pgfqpoint{10.663956in}{6.948648in}}%
\pgfpathlineto{\pgfqpoint{10.767493in}{6.955066in}}%
\pgfpathlineto{\pgfqpoint{10.871030in}{6.971647in}}%
\pgfpathlineto{\pgfqpoint{10.974567in}{6.998034in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{7.018478in}}%
\pgfpathlineto{\pgfqpoint{11.285177in}{7.047064in}}%
\pgfpathlineto{\pgfqpoint{11.388714in}{7.060851in}}%
\pgfpathlineto{\pgfqpoint{11.492251in}{7.048668in}}%
\pgfpathlineto{\pgfqpoint{11.595788in}{7.039754in}}%
\pgfpathlineto{\pgfqpoint{11.802862in}{7.044033in}}%
\pgfpathlineto{\pgfqpoint{11.906398in}{7.033870in}}%
\pgfpathlineto{\pgfqpoint{12.009935in}{7.029472in}}%
\pgfpathlineto{\pgfqpoint{12.113472in}{7.030067in}}%
\pgfpathlineto{\pgfqpoint{12.217009in}{7.022400in}}%
\pgfpathlineto{\pgfqpoint{12.320546in}{7.028759in}}%
\pgfpathlineto{\pgfqpoint{12.424083in}{7.031552in}}%
\pgfpathlineto{\pgfqpoint{12.527620in}{7.027927in}}%
\pgfpathlineto{\pgfqpoint{12.631157in}{7.037733in}}%
\pgfpathlineto{\pgfqpoint{12.734694in}{7.079334in}}%
\pgfpathlineto{\pgfqpoint{12.838230in}{7.123847in}}%
\pgfpathlineto{\pgfqpoint{12.941767in}{7.150234in}}%
\pgfpathlineto{\pgfqpoint{13.045304in}{7.202117in}}%
\pgfpathlineto{\pgfqpoint{13.148841in}{7.290251in}}%
\pgfpathlineto{\pgfqpoint{13.252378in}{7.383200in}}%
\pgfpathlineto{\pgfqpoint{13.355915in}{7.433062in}}%
\pgfpathlineto{\pgfqpoint{13.562989in}{7.489758in}}%
\pgfpathlineto{\pgfqpoint{13.666525in}{7.485300in}}%
\pgfpathlineto{\pgfqpoint{13.770062in}{7.453208in}}%
\pgfpathlineto{\pgfqpoint{13.873599in}{7.413984in}}%
\pgfpathlineto{\pgfqpoint{13.977136in}{7.383140in}}%
\pgfpathlineto{\pgfqpoint{14.080673in}{7.374107in}}%
\pgfpathlineto{\pgfqpoint{14.184210in}{7.388430in}}%
\pgfpathlineto{\pgfqpoint{14.287747in}{7.418977in}}%
\pgfpathlineto{\pgfqpoint{14.391284in}{7.441798in}}%
\pgfpathlineto{\pgfqpoint{14.494821in}{7.447622in}}%
\pgfpathlineto{\pgfqpoint{14.598357in}{7.451188in}}%
\pgfpathlineto{\pgfqpoint{14.701894in}{7.429436in}}%
\pgfpathlineto{\pgfqpoint{14.805431in}{7.389975in}}%
\pgfpathlineto{\pgfqpoint{14.908968in}{7.371551in}}%
\pgfpathlineto{\pgfqpoint{15.012505in}{7.371849in}}%
\pgfpathlineto{\pgfqpoint{15.116042in}{7.383081in}}%
\pgfpathlineto{\pgfqpoint{15.219579in}{7.404654in}}%
\pgfpathlineto{\pgfqpoint{15.323116in}{7.450475in}}%
\pgfpathlineto{\pgfqpoint{15.426653in}{7.516977in}}%
\pgfpathlineto{\pgfqpoint{15.530189in}{7.557686in}}%
\pgfpathlineto{\pgfqpoint{15.633726in}{7.565769in}}%
\pgfpathlineto{\pgfqpoint{15.737263in}{7.566898in}}%
\pgfpathlineto{\pgfqpoint{15.944337in}{7.612302in}}%
\pgfpathlineto{\pgfqpoint{16.047874in}{7.617413in}}%
\pgfpathlineto{\pgfqpoint{16.151411in}{7.633341in}}%
\pgfpathlineto{\pgfqpoint{16.254948in}{7.658063in}}%
\pgfpathlineto{\pgfqpoint{16.358484in}{7.690096in}}%
\pgfpathlineto{\pgfqpoint{16.462021in}{7.676903in}}%
\pgfpathlineto{\pgfqpoint{16.565558in}{7.646831in}}%
\pgfpathlineto{\pgfqpoint{16.669095in}{7.621752in}}%
\pgfpathlineto{\pgfqpoint{16.772632in}{7.585440in}}%
\pgfpathlineto{\pgfqpoint{16.876169in}{7.555428in}}%
\pgfpathlineto{\pgfqpoint{16.979706in}{7.530646in}}%
\pgfpathlineto{\pgfqpoint{17.083243in}{7.560063in}}%
\pgfpathlineto{\pgfqpoint{17.186780in}{7.610698in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{7.632806in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{7.632806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{6.554888in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{7.744154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.994367in}{6.554888in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{7.744154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{6.554888in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{6.554888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{7.744154in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{7.744154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.249808in,y=7.827487in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Trend}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{4.770990in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{4.770990in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{5.960255in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{5.960255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{4.988960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689538in,y=4.883437in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont -0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{5.401887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789538in,y=5.296364in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{5.814814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789538in,y=5.709291in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{4.770990in}}{\pgfqpoint{15.489118in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209300in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{3.308462in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{3.407625in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{3.506787in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{3.605949in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{3.705111in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{3.804273in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{3.903435in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{4.002597in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{4.101759in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{4.200921in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{4.300083in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{4.399245in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{4.498407in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{4.597570in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{4.696732in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{4.795894in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{4.895056in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{4.994218in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{5.093380in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{5.192542in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{5.291704in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{5.390866in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{5.490028in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{5.589190in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{5.688352in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{5.787515in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{5.886677in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{5.985839in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{6.085001in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{6.184163in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{6.283325in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{6.382487in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{6.481649in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{6.580811in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{6.679973in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{6.779135in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{6.878297in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{6.977460in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{7.076622in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{7.175784in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{7.274946in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{7.374108in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{7.473270in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{7.572432in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{7.671594in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{7.770756in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{7.869918in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{7.969080in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{8.068243in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{8.167405in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{8.266567in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{8.365729in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{8.464891in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{8.564053in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{8.663215in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{8.762377in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{8.861539in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{8.960701in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{9.059863in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{9.159025in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{9.258188in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{9.357350in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{9.456512in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{9.555674in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{9.654836in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{9.753998in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{9.853160in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{9.952322in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{10.051484in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{10.150646in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{10.249808in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{10.348970in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{10.448133in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{10.547295in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{10.646457in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{10.745619in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{10.844781in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{10.943943in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{11.043105in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{11.142267in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{11.241429in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{11.340591in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{11.439753in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{11.538915in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{11.638078in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{11.737240in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{11.836402in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{11.935564in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{12.034726in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{12.133888in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{12.233050in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{12.332212in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{12.431374in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{12.530536in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{12.629698in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{12.728860in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{12.828023in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{12.927185in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{13.026347in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{13.125509in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{13.224671in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{13.323833in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{13.422995in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{13.522157in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{13.621319in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{13.720481in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{13.819643in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{13.918806in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{14.017968in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{14.117130in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{14.216292in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{14.315454in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{14.414616in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{14.513778in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{14.612940in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{14.712102in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{14.811264in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{14.910426in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{15.009588in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{15.108751in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{15.207913in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{15.307075in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{15.406237in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{15.505399in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{15.604561in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{15.703723in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{15.802885in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{15.902047in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{16.001209in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{16.100371in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{16.199533in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{16.298696in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{16.397858in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{16.497020in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{16.596182in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{16.695344in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{16.794506in}{4.825047in}}%
\pgfpathlineto{\pgfqpoint{16.893668in}{5.754432in}}%
\pgfpathlineto{\pgfqpoint{16.992830in}{5.906198in}}%
\pgfpathlineto{\pgfqpoint{17.091992in}{5.502117in}}%
\pgfpathlineto{\pgfqpoint{17.191154in}{5.113139in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{5.310386in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{5.310386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{4.770990in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{5.960255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.994367in}{4.770990in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{5.960255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{4.770990in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{4.770990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{5.960255in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{5.960255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.249808in,y=6.043589in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Seasonality}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{4.176357in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{4.176357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898690in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898690in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969427in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.969427in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.040165in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.040165in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.110903in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.110903in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.181640in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.181640in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.252378in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.252378in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.323116in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.323116in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 120}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.393853in}{2.987092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.393853in,y=2.889869in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 140}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{3.139412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.893521in,y=3.033889in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont  -2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{3.606722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966268in,y=3.501199in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{4.074031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966268in,y=3.968508in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{2.987092in}}{\pgfqpoint{15.489118in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209300in}{3.617280in}}%
\pgfpathlineto{\pgfqpoint{3.312837in}{3.454141in}}%
\pgfpathlineto{\pgfqpoint{3.416374in}{3.453146in}}%
\pgfpathlineto{\pgfqpoint{3.519911in}{3.832412in}}%
\pgfpathlineto{\pgfqpoint{3.623448in}{3.522700in}}%
\pgfpathlineto{\pgfqpoint{3.726985in}{3.739777in}}%
\pgfpathlineto{\pgfqpoint{3.830522in}{3.509954in}}%
\pgfpathlineto{\pgfqpoint{3.934059in}{3.355072in}}%
\pgfpathlineto{\pgfqpoint{4.037595in}{3.196593in}}%
\pgfpathlineto{\pgfqpoint{4.141132in}{3.738950in}}%
\pgfpathlineto{\pgfqpoint{4.244669in}{4.080668in}}%
\pgfpathlineto{\pgfqpoint{4.348206in}{4.108485in}}%
\pgfpathlineto{\pgfqpoint{4.451743in}{3.801400in}}%
\pgfpathlineto{\pgfqpoint{4.555280in}{3.355227in}}%
\pgfpathlineto{\pgfqpoint{4.658817in}{3.319184in}}%
\pgfpathlineto{\pgfqpoint{4.762354in}{3.539720in}}%
\pgfpathlineto{\pgfqpoint{4.865890in}{3.680963in}}%
\pgfpathlineto{\pgfqpoint{4.969427in}{3.798503in}}%
\pgfpathlineto{\pgfqpoint{5.072964in}{3.786758in}}%
\pgfpathlineto{\pgfqpoint{5.176501in}{3.520967in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{3.360463in}}%
\pgfpathlineto{\pgfqpoint{5.383575in}{3.331144in}}%
\pgfpathlineto{\pgfqpoint{5.487112in}{3.444971in}}%
\pgfpathlineto{\pgfqpoint{5.590649in}{3.816105in}}%
\pgfpathlineto{\pgfqpoint{5.694186in}{3.636128in}}%
\pgfpathlineto{\pgfqpoint{5.797722in}{3.567230in}}%
\pgfpathlineto{\pgfqpoint{5.901259in}{3.655335in}}%
\pgfpathlineto{\pgfqpoint{6.004796in}{3.724775in}}%
\pgfpathlineto{\pgfqpoint{6.108333in}{3.620991in}}%
\pgfpathlineto{\pgfqpoint{6.211870in}{3.696317in}}%
\pgfpathlineto{\pgfqpoint{6.315407in}{3.660117in}}%
\pgfpathlineto{\pgfqpoint{6.418944in}{3.745587in}}%
\pgfpathlineto{\pgfqpoint{6.522481in}{3.670601in}}%
\pgfpathlineto{\pgfqpoint{6.626017in}{3.308869in}}%
\pgfpathlineto{\pgfqpoint{6.729554in}{3.516781in}}%
\pgfpathlineto{\pgfqpoint{6.833091in}{3.644290in}}%
\pgfpathlineto{\pgfqpoint{6.936628in}{3.543912in}}%
\pgfpathlineto{\pgfqpoint{7.040165in}{3.310522in}}%
\pgfpathlineto{\pgfqpoint{7.143702in}{3.683218in}}%
\pgfpathlineto{\pgfqpoint{7.247239in}{3.534891in}}%
\pgfpathlineto{\pgfqpoint{7.350776in}{3.612736in}}%
\pgfpathlineto{\pgfqpoint{7.454313in}{3.957388in}}%
\pgfpathlineto{\pgfqpoint{7.557849in}{3.749996in}}%
\pgfpathlineto{\pgfqpoint{7.661386in}{3.585923in}}%
\pgfpathlineto{\pgfqpoint{7.764923in}{3.412957in}}%
\pgfpathlineto{\pgfqpoint{7.868460in}{3.508255in}}%
\pgfpathlineto{\pgfqpoint{7.971997in}{3.697942in}}%
\pgfpathlineto{\pgfqpoint{8.075534in}{3.605192in}}%
\pgfpathlineto{\pgfqpoint{8.179071in}{3.678030in}}%
\pgfpathlineto{\pgfqpoint{8.282608in}{3.431243in}}%
\pgfpathlineto{\pgfqpoint{8.386144in}{3.676676in}}%
\pgfpathlineto{\pgfqpoint{8.489681in}{3.565578in}}%
\pgfpathlineto{\pgfqpoint{8.593218in}{3.860877in}}%
\pgfpathlineto{\pgfqpoint{8.696755in}{3.639306in}}%
\pgfpathlineto{\pgfqpoint{8.800292in}{3.940814in}}%
\pgfpathlineto{\pgfqpoint{8.903829in}{3.720664in}}%
\pgfpathlineto{\pgfqpoint{9.007366in}{3.696147in}}%
\pgfpathlineto{\pgfqpoint{9.110903in}{3.721192in}}%
\pgfpathlineto{\pgfqpoint{9.214440in}{3.042462in}}%
\pgfpathlineto{\pgfqpoint{9.317976in}{3.041149in}}%
\pgfpathlineto{\pgfqpoint{9.421513in}{3.551701in}}%
\pgfpathlineto{\pgfqpoint{9.525050in}{3.968494in}}%
\pgfpathlineto{\pgfqpoint{9.628587in}{3.923727in}}%
\pgfpathlineto{\pgfqpoint{9.732124in}{3.617605in}}%
\pgfpathlineto{\pgfqpoint{9.835661in}{3.571924in}}%
\pgfpathlineto{\pgfqpoint{9.939198in}{3.437739in}}%
\pgfpathlineto{\pgfqpoint{10.042735in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{10.146271in}{3.694183in}}%
\pgfpathlineto{\pgfqpoint{10.249808in}{3.402053in}}%
\pgfpathlineto{\pgfqpoint{10.353345in}{3.541745in}}%
\pgfpathlineto{\pgfqpoint{10.456882in}{3.790781in}}%
\pgfpathlineto{\pgfqpoint{10.560419in}{3.552853in}}%
\pgfpathlineto{\pgfqpoint{10.663956in}{3.627872in}}%
\pgfpathlineto{\pgfqpoint{10.767493in}{3.700881in}}%
\pgfpathlineto{\pgfqpoint{10.871030in}{3.557200in}}%
\pgfpathlineto{\pgfqpoint{10.974567in}{3.450152in}}%
\pgfpathlineto{\pgfqpoint{11.078103in}{3.547624in}}%
\pgfpathlineto{\pgfqpoint{11.181640in}{3.827008in}}%
\pgfpathlineto{\pgfqpoint{11.285177in}{3.693296in}}%
\pgfpathlineto{\pgfqpoint{11.388714in}{3.406787in}}%
\pgfpathlineto{\pgfqpoint{11.492251in}{3.708609in}}%
\pgfpathlineto{\pgfqpoint{11.595788in}{3.886620in}}%
\pgfpathlineto{\pgfqpoint{11.699325in}{3.347304in}}%
\pgfpathlineto{\pgfqpoint{11.802862in}{3.488988in}}%
\pgfpathlineto{\pgfqpoint{11.906398in}{3.718530in}}%
\pgfpathlineto{\pgfqpoint{12.009935in}{3.550719in}}%
\pgfpathlineto{\pgfqpoint{12.113472in}{3.777926in}}%
\pgfpathlineto{\pgfqpoint{12.217009in}{3.591903in}}%
\pgfpathlineto{\pgfqpoint{12.320546in}{3.582360in}}%
\pgfpathlineto{\pgfqpoint{12.424083in}{3.338514in}}%
\pgfpathlineto{\pgfqpoint{12.527620in}{3.676161in}}%
\pgfpathlineto{\pgfqpoint{12.631157in}{3.787022in}}%
\pgfpathlineto{\pgfqpoint{12.734694in}{3.478692in}}%
\pgfpathlineto{\pgfqpoint{12.838230in}{3.382081in}}%
\pgfpathlineto{\pgfqpoint{12.941767in}{3.516314in}}%
\pgfpathlineto{\pgfqpoint{13.045304in}{3.947574in}}%
\pgfpathlineto{\pgfqpoint{13.148841in}{3.332532in}}%
\pgfpathlineto{\pgfqpoint{13.252378in}{3.367533in}}%
\pgfpathlineto{\pgfqpoint{13.355915in}{3.697393in}}%
\pgfpathlineto{\pgfqpoint{13.459452in}{4.122300in}}%
\pgfpathlineto{\pgfqpoint{13.562989in}{3.923652in}}%
\pgfpathlineto{\pgfqpoint{13.666525in}{3.476370in}}%
\pgfpathlineto{\pgfqpoint{13.770062in}{3.540953in}}%
\pgfpathlineto{\pgfqpoint{13.873599in}{3.527976in}}%
\pgfpathlineto{\pgfqpoint{13.977136in}{3.446915in}}%
\pgfpathlineto{\pgfqpoint{14.080673in}{3.724307in}}%
\pgfpathlineto{\pgfqpoint{14.184210in}{3.583607in}}%
\pgfpathlineto{\pgfqpoint{14.287747in}{3.285708in}}%
\pgfpathlineto{\pgfqpoint{14.391284in}{3.651238in}}%
\pgfpathlineto{\pgfqpoint{14.494821in}{3.809920in}}%
\pgfpathlineto{\pgfqpoint{14.598357in}{3.859238in}}%
\pgfpathlineto{\pgfqpoint{14.701894in}{3.706394in}}%
\pgfpathlineto{\pgfqpoint{14.805431in}{3.635634in}}%
\pgfpathlineto{\pgfqpoint{14.908968in}{3.466090in}}%
\pgfpathlineto{\pgfqpoint{15.012505in}{3.094360in}}%
\pgfpathlineto{\pgfqpoint{15.116042in}{3.478130in}}%
\pgfpathlineto{\pgfqpoint{15.219579in}{3.902698in}}%
\pgfpathlineto{\pgfqpoint{15.323116in}{3.739106in}}%
\pgfpathlineto{\pgfqpoint{15.426653in}{3.568185in}}%
\pgfpathlineto{\pgfqpoint{15.530189in}{3.391320in}}%
\pgfpathlineto{\pgfqpoint{15.633726in}{3.614165in}}%
\pgfpathlineto{\pgfqpoint{15.737263in}{4.059931in}}%
\pgfpathlineto{\pgfqpoint{15.840800in}{3.633372in}}%
\pgfpathlineto{\pgfqpoint{15.944337in}{3.352329in}}%
\pgfpathlineto{\pgfqpoint{16.047874in}{3.303065in}}%
\pgfpathlineto{\pgfqpoint{16.151411in}{3.925767in}}%
\pgfpathlineto{\pgfqpoint{16.254948in}{3.336738in}}%
\pgfpathlineto{\pgfqpoint{16.358484in}{3.933290in}}%
\pgfpathlineto{\pgfqpoint{16.462021in}{3.710634in}}%
\pgfpathlineto{\pgfqpoint{16.565558in}{3.734744in}}%
\pgfpathlineto{\pgfqpoint{16.669095in}{3.826296in}}%
\pgfpathlineto{\pgfqpoint{16.772632in}{3.101744in}}%
\pgfpathlineto{\pgfqpoint{16.876169in}{3.609491in}}%
\pgfpathlineto{\pgfqpoint{16.979706in}{3.558663in}}%
\pgfpathlineto{\pgfqpoint{17.083243in}{3.667329in}}%
\pgfpathlineto{\pgfqpoint{17.186780in}{3.235034in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{3.612268in}}%
\pgfpathlineto{\pgfqpoint{17.290316in}{3.612268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{4.176357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.994367in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{4.176357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{2.987092in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{2.987092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{4.176357in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{4.176357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.249808in,y=4.259690in,,base]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Residual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{2.392459in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{2.392459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848689in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.848689in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764527in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764527in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680366in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680366in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596204in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596204in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.512043in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.512043in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.427881in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.427881in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.343720in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.343720in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.259558in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.259558in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283083in,y=0.808472in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Residuals ACF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{1.529118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248970in,y=1.434147in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505250in}{2.338401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.248970in,y=2.243431in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848689in}{2.338401in}}%
\pgfpathlineto{\pgfqpoint{3.306608in}{1.677067in}}%
\pgfpathlineto{\pgfqpoint{3.764527in}{1.317264in}}%
\pgfpathlineto{\pgfqpoint{4.222447in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{4.680366in}{1.419514in}}%
\pgfpathlineto{\pgfqpoint{5.138285in}{1.519414in}}%
\pgfpathlineto{\pgfqpoint{5.596204in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{6.054124in}{1.613308in}}%
\pgfpathlineto{\pgfqpoint{6.512043in}{1.505274in}}%
\pgfpathlineto{\pgfqpoint{6.969962in}{1.524797in}}%
\pgfpathlineto{\pgfqpoint{7.427881in}{1.471088in}}%
\pgfpathlineto{\pgfqpoint{7.885800in}{1.568529in}}%
\pgfpathlineto{\pgfqpoint{8.343720in}{1.558552in}}%
\pgfpathlineto{\pgfqpoint{8.801639in}{1.544923in}}%
\pgfpathlineto{\pgfqpoint{9.259558in}{1.530250in}}%
\pgfpathlineto{\pgfqpoint{9.717477in}{1.475112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{1.529118in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{1.529118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{1.393600in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{1.393600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.505250in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{1.664636in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{1.664636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{2.505250in}{2.392459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.060917in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{2.392459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{1.203193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505250in}{2.392459in}}%
\pgfpathlineto{\pgfqpoint{10.060917in}{2.392459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.438700in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{2.392459in}}%
\pgfpathlineto{\pgfqpoint{10.438700in}{2.392459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.782139in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.782139in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697978in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.697978in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.613816in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.613816in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.529655in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.529655in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.445493in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.445493in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.361332in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.361332in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.277170in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.277170in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.193009in}{1.203193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.193009in,y=1.105971in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.216534in,y=0.808472in,,top]{\color{textcolor}\sffamily\fontsize{24.000000}{28.800000}\selectfont Residuals PACF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.438700in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.782139in}{2.338401in}}%
\pgfpathlineto{\pgfqpoint{11.240059in}{1.665528in}}%
\pgfpathlineto{\pgfqpoint{11.697978in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{12.155897in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{12.613816in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{13.071736in}{1.381104in}}%
\pgfpathlineto{\pgfqpoint{13.529655in}{1.365078in}}%
\pgfpathlineto{\pgfqpoint{13.987574in}{1.510699in}}%
\pgfpathlineto{\pgfqpoint{14.445493in}{1.323881in}}%
\pgfpathlineto{\pgfqpoint{14.903412in}{1.474610in}}%
\pgfpathlineto{\pgfqpoint{15.361332in}{1.348877in}}%
\pgfpathlineto{\pgfqpoint{15.819251in}{1.511017in}}%
\pgfpathlineto{\pgfqpoint{16.277170in}{1.434701in}}%
\pgfpathlineto{\pgfqpoint{16.735089in}{1.485204in}}%
\pgfpathlineto{\pgfqpoint{17.193009in}{1.469660in}}%
\pgfpathlineto{\pgfqpoint{17.650928in}{1.400432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.438700in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.438700in}{1.514996in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{1.514996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.438700in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.438700in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{1.377113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.438700in}{1.203193in}}{\pgfqpoint{7.555667in}{1.189266in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.438700in}{1.652878in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{1.652878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.438700in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{10.438700in}{2.392459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.994367in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{2.392459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.438700in}{1.203193in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{1.203193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.438700in}{2.392459in}}%
\pgfpathlineto{\pgfqpoint{17.994367in}{2.392459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

